A Pareto Dominance Principle for Data-Driven Optimization

We propose a statistically optimal approach to construct data-driven decisions for stochastic optimization problems. Fundamentally, a data-driven decision is simply a function that maps the available training data to a feasible action. It can always be expressed as the minimizer of a surrogate optimization model constructed from the data. The quality of a data-driven decision is measured by its out-of-sample risk. An additional quality measure is its out-of-sample disappointment, which we define as the probability that the out-of-sample risk exceeds the optimal value of the surrogate optimization model. An ideal data-driven decision should minimize the out-of-sample risk simultaneously with respect to every conceivable probability measure as the true measure is unkown. Unfortunately, such ideal data-driven decisions are generally unavailable. This prompts us to seek data-driven decisions that minimize the in-sample risk subject to an upper bound on the out-of-sample disappointment. We prove that such Pareto-dominant data-driven decisions exist under conditions that allow for interesting applications: the unknown data-generating probability measure must belong to a parametric ambiguity set, and the corresponding parameters must admit a sufficient statistic that satisfies a large deviation principle. We can further prove that the surrogate optimization model must be a distributionally robust optimization problem constructed from the sufficient statistic and the rate function of its large deviation principle. Hence the optimal method for mapping data to decisions is to solve a distributionally robust optimization model. Maybe surprisingly, this result holds even when the training data is non-i.i.d. Our analysis reveals how the structural properties of the data-generating stochastic process impact the shape of the ambiguity set underlying the optimal distributionally robust model.

==> conservatism_plot.tex <==



\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.641667in)},
scale only axis,
area legend,
xmin=10,
xmax=200,
ymin=-8.6,
ymax=-5.8,
xlabel={{\color{white}{$\lim_{T\to\infty}\frac{\widehat 1}{T}$}}$T${\color{white}{$\lim_{T\to\infty}\frac{1}{T}$}}},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel={\footnotesize{$\mb E_{\mathbb{P}_\star}[\widehat c_T(\widehat x_T)]$}},
y label style={yshift=-0.65em}
]

\addplot [color=magenta,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	-7.01863929524303\\
14	-6.90027394621443\\
18	-6.83523203072383\\
22	-6.79194211874691\\
26	-6.76247493534892\\
29	-6.74339996775228\\
33	-6.72516671016689\\
37	-6.71153583823882\\
41	-6.69790088911979\\
45	-6.68888939032243\\
49	-6.68028311284254\\
53	-6.67262355322833\\
57	-6.66792425670287\\
60	-6.66229739103664\\
64	-6.65755604436462\\
68	-6.65165354147988\\
72	-6.64761961492752\\
76	-6.64335526560934\\
80	-6.63848125410692\\
84	-6.63582544829923\\
88	-6.63212180998676\\
91	-6.63075208696928\\
95	-6.62798938118148\\
99	-6.62541179695912\\
103	-6.62369614471228\\
107	-6.62113419532301\\
111	-6.61894269286582\\
115	-6.61706578935708\\
119	-6.6159502396686\\
122	-6.61422161970633\\
126	-6.61242192038233\\
130	-6.61076299645775\\
134	-6.60883654912161\\
138	-6.60744437780694\\
142	-6.60544842319226\\
146	-6.60419451010456\\
150	-6.60354396701989\\
153	-6.60227579648789\\
157	-6.60080681755029\\
161	-6.59934029866129\\
165	-6.59837346167927\\
169	-6.5973143953698\\
173	-6.59646283072847\\
177	-6.59541273376944\\
181	-6.59432614854369\\
184	-6.5940253379534\\
188	-6.59313805193528\\
192	-6.59203604071451\\
196	-6.59087427895434\\
200	-6.59025949075887\\
};


\addplot [color=green,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	-7.36862612817014\\
14	-7.26212839876729\\
18	-7.21062762920112\\
22	-7.17771135985715\\
26	-7.15670825804205\\
29	-7.14316632813764\\
33	-7.1303421244018\\
37	-7.12162931759408\\
41	-7.11125651467403\\
45	-7.10555605456781\\
49	-7.10006255263995\\
53	-7.09559226799943\\
57	-7.09350788679994\\
60	-7.0897724019163\\
64	-7.08729566585501\\
68	-7.08403313768041\\
72	-7.08183027312909\\
76	-7.07923732461732\\
80	-7.07650482892414\\
84	-7.0746480290928\\
88	-7.07222642752249\\
91	-7.07186629598221\\
95	-7.07017089822603\\
99	-7.06919359854525\\
103	-7.06836578101265\\
107	-7.06692013651942\\
111	-7.06606657083382\\
115	-7.06545269956678\\
119	-7.06520993780891\\
122	-7.06449717320911\\
126	-7.06364058246025\\
130	-7.06272539424893\\
134	-7.06203307355256\\
138	-7.06143505517369\\
142	-7.06028080425262\\
146	-7.05985333010664\\
150	-7.05980922964139\\
153	-7.05925093301287\\
157	-7.05861020702926\\
161	-7.05798578363577\\
165	-7.05777902496632\\
169	-7.0573792424501\\
173	-7.05727731965586\\
177	-7.05685493602322\\
181	-7.05636498692783\\
184	-7.0564262150854\\
188	-7.05620713745863\\
192	-7.05582366626725\\
196	-7.05536228721087\\
200	-7.05537462478842\\
};




\addplot [color=cyan,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	-6.69320502720096\\
14	-6.5756586834422\\
18	-6.51798203906592\\
22	-6.48157237959006\\
26	-6.45804012579001\\
29	-6.44282942708689\\
33	-6.42865515234826\\
37	-6.41874169344973\\
41	-6.40681095825039\\
45	-6.3996670266256\\
49	-6.3931298065299\\
53	-6.38759532968607\\
57	-6.38447758220575\\
60	-6.37985216175065\\
64	-6.37674071299751\\
68	-6.37261525635777\\
72	-6.3695466945371\\
76	-6.36626678483915\\
80	-6.36278170513888\\
84	-6.36022386369045\\
88	-6.3570245046212\\
91	-6.35626743851034\\
95	-6.35394952011694\\
99	-6.35237248824914\\
103	-6.35101178663701\\
107	-6.34892165989356\\
111	-6.34757146124627\\
115	-6.34644149315219\\
119	-6.34562572592672\\
122	-6.34448315099729\\
126	-6.3430841786155\\
130	-6.34163529049144\\
134	-6.34053534041042\\
138	-6.33954435772143\\
142	-6.33791669170572\\
146	-6.33707451019405\\
150	-6.33659080246299\\
153	-6.33579736589872\\
157	-6.33483232074662\\
161	-6.33384754512071\\
165	-6.33333121876265\\
169	-6.33256098349599\\
173	-6.33216905996465\\
177	-6.3314386194209\\
181	-6.33052431783457\\
184	-6.33037798036836\\
188	-6.32990242338654\\
192	-6.32922705267361\\
196	-6.32839631217685\\
200	-6.3281884240556\\
};

\addplot [color=blue, solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	-6.38125543788758\\
14	-6.25282753547663\\
18	-6.18846449243821\\
22	-6.14791219279667\\
26	-6.12190400884754\\
29	-6.10517059146406\\
33	-6.08943185320195\\
37	-6.07820060937101\\
41	-6.06512797587913\\
45	-6.05692418512957\\
49	-6.04961005423323\\
53	-6.04336838887214\\
57	-6.03953809682298\\
60	-6.03434702867522\\
64	-6.03066805596749\\
68	-6.02600411402943\\
72	-6.02236263692597\\
76	-6.01866413146194\\
80	-6.01466010618053\\
84	-6.01168065972225\\
88	-6.00805168640155\\
91	-6.00699372472526\\
95	-6.00425963859653\\
99	-6.002361143165\\
103	-6.00071435553399\\
107	-5.99819195633437\\
111	-5.99650552788786\\
115	-5.99508488164248\\
119	-5.99399945016809\\
122	-5.9925933007013\\
126	-5.99080655250441\\
130	-5.9890553157692\\
134	-5.98764790358213\\
138	-5.98634473309981\\
142	-5.98438777275429\\
146	-5.98332164767129\\
150	-5.98260570003707\\
153	-5.98168530392157\\
157	-5.98044509983019\\
161	-5.97919745545893\\
165	-5.97842688885525\\
169	-5.97741836003951\\
173	-5.97688023966608\\
177	-5.97596917951036\\
181	-5.97479810211788\\
184	-5.97455170083938\\
188	-5.97382458063238\\
192	-5.97294001192715\\
196	-5.97193453562356\\
200	-5.97152747044442\\
};

\addplot [color=orange,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	-6.71161999999998\\
20	-6.53963999999999\\
30	-6.48222333333333\\
40	-6.45378750000003\\
50	-6.43493200000009\\
60	-6.43163500000002\\
70	-6.43070000000002\\
80	-6.42473125\\
90	-6.42588444444451\\
100	-6.42297799999996\\
110	-6.42034727272734\\
120	-6.41896750000003\\
130	-6.41809461538457\\
140	-6.41804500000001\\
150	-6.41717999999999\\
160	-6.416105625\\
170	-6.41548058823528\\
180	-6.41463388888889\\
190	-6.41417368421049\\
200	-6.41370450000001\\
};


%SAA
\addplot [color=brown,solid,smooth,line width = 1.2pt]
  table[row sep=crcr]{%
10	-8.60679333333325\\
25	-8.41675466666896\\
41	-8.3689495934956\\
56	-8.35042083333333\\
71	-8.34377793427228\\
86	-8.34046240310076\\
102	-8.33747287581692\\
117	-8.33561339031361\\
132	-8.33470429292926\\
147	-8.33465873015873\\
163	-8.33457464212675\\
178	-8.33416629213473\\
193	-8.33407979274629\\
208	-8.33363076923076\\
224	-8.33326666666667\\
239	-8.33356708507657\\
254	-8.33361706036747\\
269	-8.33403568773238\\
285	-8.33395976608193\\
300	-8.33381622222225\\
};



% %NN
% \addplot [color=gray,solid,smooth,line width = 1.2pt]
%   table[row sep=crcr]{%
% 1	-6.77892283870968\\
% 11.4736842105263	-6.81341579269056\\
% 21.9473684210526	-6.84543169368242\\
% 32.4210526315789	-6.87497054168528\\
% 42.8947368421053	-6.90203233669913\\
% 53.3684210526316	-6.92661707872398\\
% 63.8421052631579	-6.94872476775981\\
% 74.3157894736842	-6.96835540380663\\
% 84.7894736842105	-6.98550898686444\\
% 95.2631578947368	-7.00018551693325\\
% 105.736842105263	-7.01238499401305\\
% 116.210526315789	-7.02210741810383\\
% 126.684210526316	-7.02935278920561\\
% 137.157894736842	-7.03412110731838\\
% 147.631578947368	-7.03641237244214\\
% 158.105263157895	-7.03622658457689\\
% 168.578947368421	-7.03356374372263\\
% 179.052631578947	-7.02842384987937\\
% 189.526315789474	-7.02080690304709\\
% 200	-7.01071290322581\\
% };

\end{axis}
\end{tikzpicture}%




%
%\begin{tikzpicture}
%\begin{axis}[
%    ybar,
%    width=2.5in,
%height=2.5in,
% %   enlargelimits=0.15,
%    legend style={at={(0.5,-0.15)},
%      anchor=north,legend columns=-1},
%   % ylabel={\#participants},
%    symbolic x coords={d},
%    xtick=data,
%    nodes near coords,
%    nodes near coords align={vertical},
%    ]
%\addplot[blue] coordinates {(d,7) };
%\addplot[green, dashed] coordinates {(d,4) };
%\addplot coordinates {(d,1) };
%\legend{used,understood,not understood}
%\end{axis}
%\end{tikzpicture}

==> figure_LDP.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=2,
title={Rate functions $I(s,\theta)$},
xlabel={$s$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2	1.50407739677627\\
-1.99	1.49962304642689\\
-1.98	1.49514876603197\\
-1.97	1.49065437644413\\
-1.96	1.48613969608961\\
-1.95	1.48160454092422\\
-1.94	1.47704872438835\\
-1.93	1.47247205736094\\
-1.92	1.46787434811231\\
-1.91	1.46325540225602\\
-1.9	1.45861502269952\\
-1.89	1.45395300959371\\
-1.88	1.44926916028128\\
-1.87	1.44456326924387\\
-1.86	1.43983512804792\\
-1.85	1.43508452528932\\
-1.84	1.43031124653666\\
-1.83	1.42551507427317\\
-1.82	1.42069578783722\\
-1.81	1.41585316336144\\
-1.8	1.41098697371026\\
-1.79	1.40609698841607\\
-1.78	1.40118297361364\\
-1.77	1.39624469197306\\
-1.76	1.39128190263093\\
-1.75	1.38629436111989\\
-1.74	1.38128181929635\\
-1.73	1.37624402526639\\
-1.72	1.37118072330984\\
-1.71	1.36609165380237\\
-1.7	1.3609765531356\\
-1.69	1.35583515363518\\
-1.68	1.35066718347674\\
-1.67	1.34547236659964\\
-1.66	1.34025042261848\\
-1.65	1.33500106673234\\
-1.64	1.3297240096315\\
-1.63	1.3244189574018\\
-1.62	1.31908561142644\\
-1.61	1.31372366828506\\
-1.6	1.30833281965018\\
-1.59	1.30291275218084\\
-1.58	1.29746314741327\\
-1.57	1.29198368164865\\
-1.56	1.28647402583768\\
-1.55	1.28093384546206\\
-1.54	1.27536280041261\\
-1.53	1.26976054486394\\
-1.52	1.26412672714568\\
-1.51	1.25846098961001\\
-1.5	1.25276296849537\\
-1.49	1.24703229378638\\
-1.48	1.24126858906963\\
-1.47	1.23547147138531\\
-1.46	1.22964055107451\\
-1.45	1.22377543162212\\
-1.44	1.21787570949493\\
-1.43	1.21194097397511\\
-1.42	1.20597080698861\\
-1.41	1.1999647829284\\
-1.4	1.19392246847243\\
-1.39	1.18784342239605\\
-1.38	1.18172719537862\\
-1.37	1.17557332980424\\
-1.36	1.16938135955632\\
-1.35	1.16315080980568\\
-1.34	1.15688119679209\\
-1.33	1.15057202759882\\
-1.32	1.14422279992016\\
-1.31	1.13783300182139\\
-1.3	1.1314021114911\\
-1.29	1.12492959698548\\
-1.28	1.11841491596429\\
-1.27	1.11185751541813\\
-1.26	1.10525683138678\\
-1.25	1.09861228866811\\
-1.24	1.09192330051731\\
-1.23	1.08518926833597\\
-1.22	1.07840958135059\\
-1.21	1.07158361628019\\
-1.2	1.06471073699243\\
-1.19	1.05779029414785\\
-1.18	1.05082162483176\\
-1.17	1.04380405217311\\
-1.16	1.03673688495002\\
-1.15	1.02961941718116\\
-1.14	1.02245092770255\\
-1.13	1.01523067972906\\
-1.12	1.00795792039998\\
-1.11	1.00063188030791\\
-1.1	0.993251773010283\\
-1.09	0.985816794522765\\
-1.08	0.978326122793608\\
-1.07	0.970778917158225\\
-1.06	0.963174317773006\\
-1.05	0.955511445027436\\
-1.04	0.947789398933526\\
-1.03	0.940007258491471\\
-1.02	0.932164081030445\\
-1.01	0.924258901523332\\
-1	0.916290731874155\\
-0.99	0.908258560176891\\
-0.98	0.900161349944271\\
-0.97	0.89199803930511\\
-0.96	0.883767540168595\\
-0.95	0.8754687373539\\
-0.94	0.867100487683383\\
-0.93	0.858661619037519\\
-0.92	0.85015092936961\\
-0.91	0.841567185678219\\
-0.9	0.832909122935104\\
-0.89	0.824175442966349\\
-0.88	0.815364813284194\\
-0.87	0.806475865866948\\
-0.86	0.797507195884188\\
-0.85	0.78845736036427\\
-0.84	0.779324876800998\\
-0.83	0.770108221696074\\
-0.82	0.76080582903376\\
-0.81	0.751416088683921\\
-0.8	0.741937344729377\\
-0.79	0.732367893713227\\
-0.78	0.72270598280149\\
-0.77	0.712949807856125\\
-0.76	0.703097511413113\\
-0.75	0.693147180559945\\
-0.74	0.683096844706444\\
-0.73	0.672944473242426\\
-0.72	0.662687973075237\\
-0.71	0.65232518603969\\
-0.7	0.641853886172395\\
-0.69	0.631271776841858\\
-0.68	0.62057648772511\\
-0.67	0.609765571620894\\
-0.66	0.598836501088704\\
-0.65	0.587786664902119\\
-0.64	0.576613364303994\\
-0.63	0.56531380905006\\
-0.62	0.553885113226438\\
-0.61	0.542324290825362\\
-0.6	0.53062825106217\\
-0.59	0.518814837336269\\
-0.58	0.507195843759589\\
-0.57	0.495865476011508\\
-0.56	0.48481078804306\\
-0.55	0.474019715094368\\
-0.54	0.463480996463061\\
-0.53	0.453184106588841\\
-0.52	0.443119193403877\\
-0.51	0.433277023050346\\
-0.5	0.423648930193602\\
-0.49	0.414226773266418\\
-0.48	0.405002894070164\\
-0.47	0.395970081235343\\
-0.46	0.38712153710907\\
-0.45	0.378450847692654\\
-0.44	0.369951955300007\\
-0.43	0.361619133648446\\
-0.42	0.353446965128583\\
-0.41	0.345430320030373\\
-0.4	0.337564337528633\\
-0.39	0.329844408254143\\
-0.38	0.322266158296279\\
-0.37	0.314825434500409\\
-0.36	0.307518290938415\\
-0.35	0.300340976443926\\
-0.34	0.293289923115493\\
-0.33	0.286361735701169\\
-0.32	0.279553181786961\\
-0.31	0.272861182719609\\
-0.3	0.266282805201198\\
-0.29	0.259815253499367\\
-0.28	0.253455862222427\\
-0.27	0.247202089613693\\
-0.26	0.241051511323684\\
-0.25	0.235001814622868\\
-0.24	0.229050793021091\\
-0.23	0.223196341263052\\
-0.22	0.21743645067199\\
-0.21	0.211769204816333\\
-0.2	0.206192775476369\\
-0.19	0.200705418890062\\
-0.18	0.19530547225904\\
-0.17	0.189991350497499\\
-0.16	0.184761543208291\\
-0.15	0.179614611871914\\
-0.14	0.17454918723539\\
-0.13	0.169563966889186\\
-0.12	0.164657713021458\\
-0.11	0.159829250339835\\
-0.0999999999999999	0.15507746415192\\
-0.0899999999999999	0.150401298596504\\
-0.0800000000000001	0.145799755018293\\
-0.0700000000000001	0.14127189047965\\
-0.0600000000000001	0.136816816403586\\
-0.05	0.132433697342805\\
-0.04	0.128121749870277\\
-0.03	0.123880241587345\\
-0.02	0.11970849024592\\
-0.01	0.11560586298186\\
0	0.111571775657105\\
0.01	0.107605692308639\\
0.02	0.103707124702833\\
0.03	0.0998756319941646\\
0.04	0.0961108204878118\\
0.05	0.0924123435060366\\
0.0600000000000001	0.0887799013587748\\
0.0700000000000001	0.085213241419297\\
0.0800000000000001	0.0817121583062937\\
0.0899999999999999	0.0782764941742312\\
0.0999999999999999	0.0749061391143301\\
0.11	0.0716010316690565\\
0.12	0.0683611594635655\\
0.13	0.0651865599581308\\
0.14	0.0620773213262112\\
0.15	0.0590335834634706\\
0.16	0.0560555391337784\\
0.17	0.0531434352589785\\
0.18	0.0502975743600398\\
0.19	0.0475183161580952\\
0.2	0.0448060793448436\\
0.21	0.0421613435328508\\
0.22	0.0395846513974394\\
0.23	0.0370766110231306\\
0.24	0.0346378984689914\\
0.25	0.0322692605687856\\
0.26	0.0299715179835167\\
0.27	0.0277455685258404\\
0.28	0.0255923907779009\\
0.29	0.02351304802647\\
0.3	0.0215086925418454\\
0.31	0.0195805702298422\\
0.32	0.0177300256894349\\
0.33	0.0159585077122059\\
0.34	0.0142675752638023\\
0.35	0.012658903992145\\
0.36	0.0111342933122538\\
0.37	0.00969567412332012\\
0.38	0.00834511722018937\\
0.39	0.00708484246879803\\
0.4	0.0059172288235014\\
0.41	0.00484482527375867\\
0.42	0.00387036281850455\\
0.43	0.00299676757894351\\
0.44	0.00222717517469019\\
0.45	0.00156494650446378\\
0.46	0.00101368509125102\\
0.47	0.000577256173412439\\
0.48	0.000259807748116393\\
0.49	6.57938023188138e-05\\
0.5	0\\
0.51	6.75721333551371e-05\\
0.52	0.000274047691157598\\
0.53	0.000625390950826338\\
0.54	0.00112803206334139\\
0.55	0.00178891067394195\\
0.56	0.00261552470877625\\
0.57	0.00361598506116381\\
0.58	0.00479907703436108\\
0.59	0.00617432954498879\\
0.6	0.00775209326798263\\
0.61	0.00954362911682685\\
0.62	0.0115612087104271\\
0.63	0.013818228791098\\
0.64	0.0163293419405471\\
0.65	0.0191106064100988\\
0.66	0.0221796584605531\\
0.67	0.0255559113256376\\
0.68	0.0292607858098281\\
0.69	0.0333179786575105\\
0.7	0.0377537762540726\\
0.71	0.042597423031616\\
0.72	0.0478815562757781\\
0.73	0.0536427220337053\\
0.74	0.059921990738203\\
0.75	0.0667656963122613\\
0.76	0.0742263293563102\\
0.77	0.0823636241965017\\
0.78	0.0912458920238745\\
0.79	0.100951669456504\\
0.8	0.111571775657105\\
0.81	0.123211904737043\\
0.82	0.135995928354347\\
0.83	0.150070153686911\\
0.84	0.165608886421816\\
0.85	0.182321556793954\\
0.86	0.198850858745165\\
0.87	0.215111379616945\\
0.88	0.231111720963386\\
0.89	0.246860077931526\\
0.9	0.262364264467491\\
0.91	0.277631736598279\\
0.92	0.29266961396282\\
0.93	0.307484699747961\\
0.94	0.322083499169113\\
0.95	0.336472236621213\\
0.96	0.350656871613169\\
0.97	0.364643113587909\\
0.98	0.378436435720245\\
0.99	0.392042087776024\\
1	0.405465108108164\\
1.01	0.418710334858185\\
1.02	0.431782416425538\\
1.03	0.444685821261446\\
1.04	0.457424847038875\\
1.05	0.470003629245735\\
1.06	0.482426149244293\\
1.07	0.494696241836107\\
1.08	0.506817602368452\\
1.09	0.518793793415167\\
1.1	0.53062825106217\\
1.11	0.542324290825362\\
1.12	0.553885113226438\\
1.13	0.56531380905006\\
1.14	0.576613364303994\\
1.15	0.587786664902119\\
1.16	0.598836501088704\\
1.17	0.609765571620894\\
1.18	0.62057648772511\\
1.19	0.631271776841858\\
1.2	0.641853886172395\\
1.21	0.65232518603969\\
1.22	0.662687973075237\\
1.23	0.672944473242426\\
1.24	0.683096844706444\\
1.25	0.693147180559945\\
1.26	0.703097511413113\\
1.27	0.712949807856125\\
1.28	0.72270598280149\\
1.29	0.732367893713227\\
1.3	0.741937344729377\\
1.31	0.751416088683921\\
1.32	0.76080582903376\\
1.33	0.770108221696074\\
1.34	0.779324876800997\\
1.35	0.78845736036427\\
1.36	0.797507195884188\\
1.37	0.806475865866949\\
1.38	0.815364813284194\\
1.39	0.824175442966349\\
1.4	0.832909122935104\\
1.41	0.841567185678219\\
1.42	0.85015092936961\\
1.43	0.858661619037519\\
1.44	0.867100487683383\\
1.45	0.8754687373539\\
1.46	0.883767540168595\\
1.47	0.89199803930511\\
1.48	0.900161349944271\\
1.49	0.908258560176891\\
1.5	0.916290731874155\\
1.51	0.924258901523332\\
1.52	0.932164081030445\\
1.53	0.940007258491471\\
1.54	0.947789398933526\\
1.55	0.955511445027436\\
1.56	0.963174317773006\\
1.57	0.970778917158225\\
1.58	0.978326122793608\\
1.59	0.985816794522765\\
1.6	0.993251773010283\\
1.61	1.00063188030791\\
1.62	1.00795792039998\\
1.63	1.01523067972906\\
1.64	1.02245092770255\\
1.65	1.02961941718116\\
1.66	1.03673688495002\\
1.67	1.04380405217311\\
1.68	1.05082162483176\\
1.69	1.05779029414785\\
1.7	1.06471073699243\\
1.71	1.07158361628019\\
1.72	1.07840958135059\\
1.73	1.08518926833597\\
1.74	1.09192330051731\\
1.75	1.09861228866811\\
1.76	1.10525683138678\\
1.77	1.11185751541813\\
1.78	1.11841491596429\\
1.79	1.12492959698548\\
1.8	1.1314021114911\\
1.81	1.13783300182139\\
1.82	1.14422279992016\\
1.83	1.15057202759882\\
1.84	1.15688119679209\\
1.85	1.16315080980568\\
1.86	1.16938135955632\\
1.87	1.17557332980424\\
1.88	1.18172719537862\\
1.89	1.18784342239605\\
1.9	1.19392246847243\\
1.91	1.1999647829284\\
1.92	1.20597080698861\\
1.93	1.21194097397511\\
1.94	1.21787570949493\\
1.95	1.22377543162212\\
1.96	1.22964055107451\\
1.97	1.23547147138531\\
1.98	1.24126858906963\\
1.99	1.24703229378638\\
2	1.25276296849537\\
};
\addlegendentry{Least squares \eqref{ratefunction:least-squares}};

\addplot [color=black,dashed, thick]
  table[row sep=crcr]{%
-2	5\\
-1.99	5\\
-1.98	5\\
-1.97	5\\
-1.96	5\\
-1.95	5\\
-1.94	5\\
-1.93	5\\
-1.92	5\\
-1.91	5\\
-1.9	5\\
-1.89	5\\
-1.88	5\\
-1.87	5\\
-1.86	5\\
-1.85	5\\
-1.84	5\\
-1.83	5\\
-1.82	5\\
-1.81	5\\
-1.8	5\\
-1.79	5\\
-1.78	5\\
-1.77	5\\
-1.76	5\\
-1.75	5\\
-1.74	5\\
-1.73	5\\
-1.72	5\\
-1.71	5\\
-1.7	5\\
-1.69	5\\
-1.68	5\\
-1.67	5\\
-1.66	5\\
-1.65	5\\
-1.64	5\\
-1.63	5\\
-1.62	5\\
-1.61	5\\
-1.6	5\\
-1.59	5\\
-1.58	5\\
-1.57	5\\
-1.56	5\\
-1.55	5\\
-1.54	5\\
-1.53	5\\
-1.52	5\\
-1.51	5\\
-1.5	5\\
-1.49	5\\
-1.48	5\\
-1.47	5\\
-1.46	5\\
-1.45	5\\
-1.44	5\\
-1.43	5\\
-1.42	5\\
-1.41	5\\
-1.4	5\\
-1.39	5\\
-1.38	5\\
-1.37	5\\
-1.36	5\\
-1.35	5\\
-1.34	5\\
-1.33	5\\
-1.32	5\\
-1.31	5\\
-1.3	5\\
-1.29	5\\
-1.28	5\\
-1.27	5\\
-1.26	5\\
-1.25	5\\
-1.24	5\\
-1.23	5\\
-1.22	5\\
-1.21	5\\
-1.2	5\\
-1.19	5\\
-1.18	5\\
-1.17	5\\
-1.16	5\\
-1.15	5\\
-1.14	5\\
-1.13	5\\
-1.12	5\\
-1.11	5\\
-1.1	5\\
-1.09	5\\
-1.08	5\\
-1.07	5\\
-1.06	5\\
-1.05	5\\
-1.04	5\\
-1.03	5\\
-1.02	5\\
-1.01	5\\
-1	5\\
-0.99	2.36175570655932\\
-0.98	2.01546387309686\\
-0.97	1.81301577522714\\
-0.96	1.66946193357772\\
-0.95	1.5581801306713\\
-0.94	1.4673121437566\\
-0.93	1.39053245540849\\
-0.92	1.32406531291047\\
-0.91	1.2654752941447\\
-0.9	1.21309952448061\\
-0.89	1.16575195657596\\
-0.88	1.12255686953978\\
-0.87	1.08284924317199\\
-0.86	1.04611215806785\\
-0.85	1.01193584526251\\
-0.84	0.979989979052068\\
-0.83	0.950004384395886\\
-0.82	0.92175526714025\\
-0.81	0.895055172172703\\
-0.8	0.869745520341149\\
-0.79	0.845690968134065\\
-0.78	0.822775080689739\\
-0.77	0.800896967443159\\
-0.76	0.779968634330535\\
-0.75	0.759912876872207\\
-0.74	0.740661586738286\\
-0.73	0.722154378090259\\
-0.72	0.704337463868711\\
-0.71	0.687162729364737\\
-0.7	0.67058696291971\\
-0.69	0.6545712128216\\
-0.68	0.639080246344996\\
-0.67	0.624082092066319\\
-0.66	0.609547650531008\\
-0.65	0.595450361379292\\
-0.64	0.581765917383713\\
-0.63	0.568472017683527\\
-0.62	0.555548153941954\\
-0.61	0.542975424293591\\
-0.6	0.530736370859326\\
-0.59	0.518814837336269\\
-0.58	0.507195843759589\\
-0.57	0.495865476011508\\
-0.56	0.48481078804306\\
-0.55	0.474019715094368\\
-0.54	0.463480996463061\\
-0.53	0.453184106588841\\
-0.52	0.443119193403877\\
-0.51	0.433277023050346\\
-0.5	0.423648930193602\\
-0.49	0.414226773266418\\
-0.48	0.405002894070164\\
-0.47	0.395970081235343\\
-0.46	0.38712153710907\\
-0.45	0.378450847692654\\
-0.44	0.369951955300007\\
-0.43	0.361619133648446\\
-0.42	0.353446965128583\\
-0.41	0.345430320030373\\
-0.4	0.337564337528633\\
-0.39	0.329844408254143\\
-0.38	0.322266158296279\\
-0.37	0.314825434500409\\
-0.36	0.307518290938415\\
-0.35	0.300340976443926\\
-0.34	0.293289923115493\\
-0.33	0.286361735701169\\
-0.32	0.279553181786961\\
-0.31	0.272861182719609\\
-0.3	0.266282805201198\\
-0.29	0.259815253499367\\
-0.28	0.253455862222427\\
-0.27	0.247202089613693\\
-0.26	0.241051511323684\\
-0.25	0.235001814622868\\
-0.24	0.229050793021091\\
-0.23	0.223196341263052\\
-0.22	0.21743645067199\\
-0.21	0.211769204816333\\
-0.2	0.206192775476369\\
-0.19	0.200705418890062\\
-0.18	0.19530547225904\\
-0.17	0.189991350497499\\
-0.16	0.184761543208291\\
-0.15	0.179614611871914\\
-0.14	0.17454918723539\\
-0.13	0.169563966889186\\
-0.12	0.164657713021458\\
-0.11	0.159829250339835\\
-0.0999999999999999	0.15507746415192\\
-0.0899999999999999	0.150401298596504\\
-0.0800000000000001	0.145799755018293\\
-0.0700000000000001	0.14127189047965\\
-0.0600000000000001	0.136816816403586\\
-0.05	0.132433697342805\\
-0.04	0.128121749870277\\
-0.03	0.123880241587345\\
-0.02	0.11970849024592\\
-0.01	0.11560586298186\\
0	0.111571775657105\\
0.01	0.107605692308639\\
0.02	0.103707124702833\\
0.03	0.0998756319941646\\
0.04	0.0961108204878118\\
0.05	0.0924123435060366\\
0.0600000000000001	0.0887799013587748\\
0.0700000000000001	0.085213241419297\\
0.0800000000000001	0.0817121583062937\\
0.0899999999999999	0.0782764941742312\\
0.0999999999999999	0.0749061391143301\\
0.11	0.0716010316690565\\
0.12	0.0683611594635655\\
0.13	0.0651865599581308\\
0.14	0.0620773213262112\\
0.15	0.0590335834634706\\
0.16	0.0560555391337784\\
0.17	0.0531434352589785\\
0.18	0.0502975743600398\\
0.19	0.0475183161580952\\
0.2	0.0448060793448436\\
0.21	0.0421613435328508\\
0.22	0.0395846513974394\\
0.23	0.0370766110231306\\
0.24	0.0346378984689914\\
0.25	0.0322692605687856\\
0.26	0.0299715179835167\\
0.27	0.0277455685258404\\
0.28	0.0255923907779009\\
0.29	0.02351304802647\\
0.3	0.0215086925418454\\
0.31	0.0195805702298422\\
0.32	0.0177300256894349\\
0.33	0.0159585077122059\\
0.34	0.0142675752638023\\
0.35	0.012658903992145\\
0.36	0.0111342933122538\\
0.37	0.00969567412332012\\
0.38	0.00834511722018937\\
0.39	0.00708484246879803\\
0.4	0.0059172288235014\\
0.41	0.00484482527375867\\
0.42	0.00387036281850455\\
0.43	0.00299676757894351\\
0.44	0.00222717517469019\\
0.45	0.00156494650446378\\
0.46	0.00101368509125102\\
0.47	0.000577256173412439\\
0.48	0.000259807748116393\\
0.49	6.57938023188138e-05\\
0.5	0\\
0.51	6.75721333551371e-05\\
0.52	0.000274047691157598\\
0.53	0.000625390950826338\\
0.54	0.00112803206334139\\
0.55	0.00178891067394195\\
0.56	0.00261552470877625\\
0.57	0.00361598506116381\\
0.58	0.00479907703436108\\
0.59	0.00617432954498879\\
0.6	0.00775209326798263\\
0.61	0.00954362911682685\\
0.62	0.0115612087104271\\
0.63	0.013818228791098\\
0.64	0.0163293419405471\\
0.65	0.0191106064100988\\
0.66	0.0221796584605531\\
0.67	0.0255559113256376\\
0.68	0.0292607858098281\\
0.69	0.0333179786575105\\
0.7	0.0377537762540726\\
0.71	0.042597423031616\\
0.72	0.0478815562757781\\
0.73	0.0536427220337053\\
0.74	0.059921990738203\\
0.75	0.0667656963122613\\
0.76	0.0742263293563102\\
0.77	0.0823636241965017\\
0.78	0.0912458920238745\\
0.79	0.100951669456504\\
0.8	0.111571775657105\\
0.81	0.123211904737043\\
0.82	0.135995928354347\\
0.83	0.150070153686911\\
0.84	0.165608886421816\\
0.85	0.182821806960746\\
0.86	0.201963914394639\\
0.87	0.223349185699177\\
0.88	0.247369743007183\\
0.89	0.274523418293094\\
0.9	0.305454541161486\\
0.91	0.341016352610701\\
0.92	0.382370416873477\\
0.93	0.431152875413809\\
0.94	0.489769881090927\\
0.95	0.5619650483262\\
0.96	0.654028497812079\\
0.97	0.777779339378598\\
0.98	0.959796420368969\\
0.99	1.28498094964254\\
1	5\\
1.01	5\\
1.02	5\\
1.03	5\\
1.04	5\\
1.05	5\\
1.06	5\\
1.07	5\\
1.08	5\\
1.09	5\\
1.1	5\\
1.11	5\\
1.12	5\\
1.13	5\\
1.14	5\\
1.15	5\\
1.16	5\\
1.17	5\\
1.18	5\\
1.19	5\\
1.2	5\\
1.21	5\\
1.22	5\\
1.23	5\\
1.24	5\\
1.25	5\\
1.26	5\\
1.27	5\\
1.28	5\\
1.29	5\\
1.3	5\\
1.31	5\\
1.32	5\\
1.33	5\\
1.34	5\\
1.35	5\\
1.36	5\\
1.37	5\\
1.38	5\\
1.39	5\\
1.4	5\\
1.41	5\\
1.42	5\\
1.43	5\\
1.44	5\\
1.45	5\\
1.46	5\\
1.47	5\\
1.48	5\\
1.49	5\\
1.5	5\\
1.51	5\\
1.52	5\\
1.53	5\\
1.54	5\\
1.55	5\\
1.56	5\\
1.57	5\\
1.58	5\\
1.59	5\\
1.6	5\\
1.61	5\\
1.62	5\\
1.63	5\\
1.64	5\\
1.65	5\\
1.66	5\\
1.67	5\\
1.68	5\\
1.69	5\\
1.7	5\\
1.71	5\\
1.72	5\\
1.73	5\\
1.74	5\\
1.75	5\\
1.76	5\\
1.77	5\\
1.78	5\\
1.79	5\\
1.8	5\\
1.81	5\\
1.82	5\\
1.83	5\\
1.84	5\\
1.85	5\\
1.86	5\\
1.87	5\\
1.88	5\\
1.89	5\\
1.9	5\\
1.91	5\\
1.92	5\\
1.93	5\\
1.94	5\\
1.95	5\\
1.96	5\\
1.97	5\\
1.98	5\\
1.99	5\\
2	5\\
};
\addlegendentry{Yule-Walker \eqref{ratefunction:Yule:Walker}};

\end{axis}
\end{tikzpicture}%

==> figure_LDP_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=1.2,
title={Rate functions $I(s,\theta)$},
xlabel={$\theta$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2	1.28093384546206\\
-1.99	1.27815220250019\\
-1.98	1.27536280041261\\
-1.97	1.27256559579155\\
-1.96	1.26976054486394\\
-1.95	1.26694760348732\\
-1.94	1.26412672714568\\
-1.93	1.26129787094521\\
-1.92	1.25846098961001\\
-1.91	1.25561603747777\\
-1.9	1.25276296849537\\
-1.89	1.24990173621434\\
-1.88	1.24703229378638\\
-1.87	1.24415459395877\\
-1.86	1.24126858906963\\
-1.85	1.23837423104327\\
-1.84	1.23547147138531\\
-1.83	1.23256026117785\\
-1.82	1.22964055107451\\
-1.81	1.22671229129543\\
-1.8	1.22377543162212\\
-1.79	1.22082992139236\\
-1.78	1.21787570949493\\
-1.77	1.21491274436427\\
-1.76	1.21194097397511\\
-1.75	1.20896034583698\\
-1.74	1.20597080698861\\
-1.73	1.20297230399235\\
-1.72	1.1999647829284\\
-1.71	1.19694818938897\\
-1.7	1.19392246847243\\
-1.69	1.19088756477728\\
-1.68	1.18784342239605\\
-1.67	1.18478998490916\\
-1.66	1.18172719537862\\
-1.65	1.17865499634165\\
-1.64	1.17557332980424\\
-1.63	1.17248213723457\\
-1.62	1.16938135955632\\
-1.61	1.16627093714192\\
-1.6	1.16315080980568\\
-1.59	1.16002091679675\\
-1.58	1.15688119679209\\
-1.57	1.15373158788919\\
-1.56	1.15057202759882\\
-1.55	1.14740245283754\\
-1.54	1.14422279992016\\
-1.53	1.14103300455206\\
-1.52	1.13783300182139\\
-1.51	1.13462272619114\\
-1.5	1.1314021114911\\
-1.49	1.12817109090965\\
-1.48	1.12492959698548\\
-1.47	1.12167756159911\\
-1.46	1.11841491596429\\
-1.45	1.11514159061932\\
-1.44	1.11185751541813\\
-1.43	1.10856261952128\\
-1.42	1.10525683138678\\
-1.41	1.10194007876078\\
-1.4	1.09861228866811\\
-1.39	1.0952733874026\\
-1.38	1.09192330051731\\
-1.37	1.08856195281461\\
-1.36	1.08518926833597\\
-1.35	1.08180517035173\\
-1.34	1.07840958135059\\
-1.33	1.07500242302898\\
-1.32	1.07158361628019\\
-1.31	1.0681530811834\\
-1.3	1.06471073699243\\
-1.29	1.06125650212434\\
-1.28	1.05779029414785\\
-1.27	1.05431202977153\\
-1.26	1.05082162483176\\
-1.25	1.04731899428056\\
-1.24	1.04380405217311\\
-1.23	1.04027671165515\\
-1.22	1.03673688495002\\
-1.21	1.03318448334565\\
-1.2	1.02961941718116\\
-1.19	1.02604159583327\\
-1.18	1.02245092770255\\
-1.17	1.01884732019925\\
-1.16	1.01523067972906\\
-1.15	1.01160091167848\\
-1.14	1.00795792039998\\
-1.13	1.00430160919687\\
-1.12	1.00063188030791\\
-1.11	0.996948634891609\\
-1.1	0.993251773010283\\
-1.09	0.989541193613748\\
-1.08	0.985816794522765\\
-1.07	0.982078472412158\\
-1.06	0.978326122793608\\
-1.05	0.974559639998131\\
-1.04	0.970778917158225\\
-1.03	0.966983846189673\\
-1.02	0.963174317773006\\
-1.01	0.959350221334602\\
-1	0.955511445027436\\
-0.99	0.951657875711446\\
-0.98	0.947789398933526\\
-0.97	0.943905898907129\\
-0.96	0.940007258491471\\
-0.95	0.936093359170335\\
-0.94	0.932164081030445\\
-0.93	0.928219302739429\\
-0.92	0.924258901523332\\
-0.91	0.920282753143692\\
-0.9	0.916290731874155\\
-0.89	0.912282710476616\\
-0.88	0.908258560176891\\
-0.87	0.904218150639886\\
-0.86	0.900161349944271\\
-0.85	0.896088024556636\\
-0.84	0.891998039305111\\
-0.83	0.887891257352457\\
-0.82	0.883767540168595\\
-0.81	0.879626747502564\\
-0.8	0.8754687373539\\
-0.79	0.871293365943419\\
-0.78	0.867100487683383\\
-0.77	0.86288995514704\\
-0.76	0.858661619037519\\
-0.75	0.854415328156068\\
-0.74	0.85015092936961\\
-0.73	0.845868267577609\\
-0.72	0.841567185678219\\
-0.71	0.837247524533702\\
-0.7	0.832909122935104\\
-0.69	0.828551817566148\\
-0.68	0.824175442966349\\
-0.67	0.819779831493311\\
-0.66	0.815364813284194\\
-0.65	0.810930216216329\\
-0.64	0.806475865866949\\
-0.63	0.802001585472027\\
-0.62	0.797507195884188\\
-0.61	0.792992515529661\\
-0.6	0.78845736036427\\
-0.59	0.78390154382841\\
-0.58	0.779324876800998\\
-0.57	0.774727167552368\\
-0.56	0.770108221696074\\
-0.55	0.765467842139572\\
-0.54	0.76080582903376\\
-0.53	0.756121979721334\\
-0.52	0.751416088683921\\
-0.51	0.746687947487975\\
-0.5	0.741937344729377\\
-0.49	0.73716406597672\\
-0.48	0.732367893713227\\
-0.47	0.727548607277278\\
-0.46	0.72270598280149\\
-0.45	0.717839793150317\\
-0.44	0.712949807856125\\
-0.43	0.708035793053696\\
-0.42	0.703097511413113\\
-0.41	0.698134722070984\\
-0.4	0.693147180559945\\
-0.39	0.688134638736401\\
-0.38	0.683096844706444\\
-0.37	0.678033542749897\\
-0.36	0.672944473242426\\
-0.35	0.667829372575655\\
-0.34	0.662687973075237\\
-0.33	0.657520002916794\\
-0.32	0.65232518603969\\
-0.31	0.647103242058539\\
-0.3	0.641853886172395\\
-0.29	0.636576829071551\\
-0.28	0.631271776841858\\
-0.27	0.625938430866495\\
-0.26	0.62057648772511\\
-0.25	0.615185639090233\\
-0.24	0.609765571620894\\
-0.23	0.60431596685333\\
-0.22	0.598836501088704\\
-0.21	0.593326845277734\\
-0.2	0.587786664902119\\
-0.19	0.582215619852664\\
-0.18	0.576613364303994\\
-0.17	0.570979546585738\\
-0.16	0.56531380905006\\
-0.15	0.559615787935423\\
-0.14	0.553885113226438\\
-0.13	0.548121408509688\\
-0.12	0.542324290825362\\
-0.11	0.536493370514568\\
-0.0999999999999999	0.53062825106217\\
-0.0899999999999999	0.524728528934982\\
-0.0800000000000001	0.518793793415168\\
-0.0700000000000001	0.512823626428664\\
-0.0600000000000001	0.506817602368452\\
-0.05	0.500775287912489\\
-0.04	0.494696241836107\\
-0.03	0.488580014818671\\
-0.02	0.482426149244293\\
-0.01	0.476234178996372\\
0	0.470003629245736\\
0.01	0.46373401623214\\
0.02	0.457424847038875\\
0.03	0.451075619360217\\
0.04	0.444685821261446\\
0.05	0.438254930931155\\
0.0600000000000001	0.431782416425538\\
0.0700000000000001	0.425267735404344\\
0.0800000000000001	0.418710334858185\\
0.0899999999999999	0.412109650826833\\
0.0999999999999999	0.405465108108164\\
0.11	0.398776119957368\\
0.12	0.392042087776024\\
0.13	0.385262400790645\\
0.14	0.378436435720245\\
0.15	0.371563556432483\\
0.16	0.364643113587909\\
0.17	0.357674444271816\\
0.18	0.350656871613169\\
0.19	0.343589704390077\\
0.2	0.336472236621213\\
0.21	0.3293037471426\\
0.22	0.322083499169113\\
0.23	0.314810739840034\\
0.24	0.307484699747961\\
0.25	0.300104592450338\\
0.26	0.29266961396282\\
0.27	0.285178942233662\\
0.28	0.27763173659828\\
0.29	0.27002713721306\\
0.3	0.262364264467491\\
0.31	0.254642218373581\\
0.32	0.246860077931526\\
0.33	0.2390169004705\\
0.34	0.231111720963387\\
0.35	0.22314355131421\\
0.36	0.215169186426652\\
0.37	0.207249130069449\\
0.38	0.199388059978684\\
0.39	0.191590814131366\\
0.4	0.183862390062659\\
0.41	0.176207943509175\\
0.42	0.168632786320305\\
0.43	0.16114238357906\\
0.44	0.153742349873981\\
0.45	0.146438444664443\\
0.46	0.139236566683236\\
0.47	0.132142747322692\\
0.48	0.125163142954006\\
0.49	0.11830402613375\\
0.5	0.111571775657105\\
0.51	0.104972865423951\\
0.52	0.0985138520918251\\
0.53	0.0922013614988896\\
0.54	0.0860420738503673\\
0.55	0.0800427076735364\\
0.56	0.0742100025591368\\
0.57	0.0685507007209444\\
0.58	0.0630715274201775\\
0.59	0.0577791703171362\\
0.6	0.0526802578289134\\
0.61	0.0477813365888578\\
0.62	0.0430888481205263\\
0.63	0.0386091048557731\\
0.64	0.0343482656431175\\
0.65	0.0303123109082176\\
0.66	0.0265070176428089\\
0.67	0.0229379344114672\\
0.68	0.0196103565766409\\
0.69	0.0165293019512108\\
0.7	0.0136994870940575\\
0.71	0.0111253044674102\\
0.72	0.00881080067491003\\
0.73	0.00675965599612331\\
0.74	0.00497516542658438\\
0.75	0.00346022142228677\\
0.76	0.00221729853393267\\
0.77	0.00124844009929346\\
0.78	0.000555247142013558\\
0.79	0.000138869602336955\\
0.8	0\\
0.81	0.000138869602336955\\
0.82	0.000555247142013558\\
0.83	0.00124844009929346\\
0.84	0.00221729853393267\\
0.85	0.00346022142228677\\
0.86	0.00497516542658416\\
0.87	0.00675965599612331\\
0.88	0.00881080067491003\\
0.89	0.0111253044674099\\
0.9	0.0136994870940573\\
0.91	0.0165293019512105\\
0.92	0.0196103565766407\\
0.93	0.0229379344114672\\
0.94	0.0265070176428087\\
0.95	0.0303123109082174\\
0.96	0.0343482656431175\\
0.97	0.0386091048557731\\
0.98	0.0430888481205262\\
0.99	0.0477813365888577\\
1	0.0526802578289132\\
1.01	0.0577791703171365\\
1.02	0.0630715274201775\\
1.03	0.0685507007209447\\
1.04	0.0742100025591365\\
1.05	0.0800427076735364\\
1.06	0.0860420738503673\\
1.07	0.0922013614988898\\
1.08	0.0985138520918254\\
1.09	0.10497286542395\\
1.1	0.111571775657105\\
1.11	0.11830402613375\\
1.12	0.125163142954006\\
1.13	0.132142747322692\\
1.14	0.139236566683236\\
1.15	0.146438444664443\\
1.16	0.15374234987398\\
1.17	0.16114238357906\\
1.18	0.168632786320305\\
1.19	0.176207943509175\\
1.2	0.183862390062659\\
1.21	0.191590814131366\\
1.22	0.199388059978684\\
1.23	0.207249130069449\\
1.24	0.215169186426653\\
1.25	0.22314355131421\\
1.26	0.231167707302779\\
1.27	0.239237296774165\\
1.28	0.247348120918054\\
1.29	0.255496138272656\\
1.3	0.263677462858601\\
1.31	0.271888361952838\\
1.32	0.280125253546757\\
1.33	0.288384703530013\\
1.34	0.296663422638867\\
1.35	0.304958263205111\\
1.36	0.313266215738981\\
1.37	0.321584405376852\\
1.38	0.329910088221939\\
1.39	0.338240647603786\\
1.4	0.346573590279973\\
1.41	0.354906542601221\\
1.42	0.36323724665897\\
1.43	0.371563556432483\\
1.44	0.379883433950671\\
1.45	0.388194945482077\\
1.46	0.396496257764831\\
1.47	0.404785634286876\\
1.48	0.413061431625373\\
1.49	0.421322095852929\\
1.5	0.429566159017103\\
1.51	0.437792235698599\\
1.52	0.445999019652555\\
1.53	0.454185280536507\\
1.54	0.462349860727765\\
1.55	0.470491672232263\\
1.56	0.478609693686296\\
1.57	0.486702967451993\\
1.58	0.494770596806874\\
1.59	0.502811743227392\\
1.6	0.510825623765991\\
1.61	0.51881150852084\\
1.62	0.526768718197152\\
1.63	0.534696621758701\\
1.64	0.542594634167985\\
1.65	0.550462214213245\\
1.66	0.558298862420467\\
1.67	0.566104119048313\\
1.68	0.573877562163854\\
1.69	0.581618805796926\\
1.7	0.589327498170823\\
1.71	0.597003320007043\\
1.72	0.604645982901768\\
1.73	0.612255227771742\\
1.74	0.619830823367222\\
1.75	0.62737256484968\\
1.76	0.63488027243197\\
1.77	0.642353790078679\\
1.78	0.649792984264441\\
1.79	0.657197742788014\\
1.8	0.664567973639971\\
1.81	0.671903603921919\\
1.82	0.679204578815178\\
1.83	0.686470860596937\\
1.84	0.693702427701959\\
1.85	0.700899273827928\\
1.86	0.70806140708264\\
1.87	0.715188849171259\\
1.88	0.722281634621933\\
1.89	0.729339810048132\\
1.9	0.736363433446099\\
1.91	0.743352573525902\\
1.92	0.750307309074595\\
1.93	0.757227728350077\\
1.94	0.764113928504279\\
1.95	0.770966015034364\\
1.96	0.777784101260685\\
1.97	0.784568307830288\\
1.98	0.791318762244794\\
1.99	0.798035598411563\\
2	0.80471895621705\\
};

\addlegendentry{Least squares \eqref{ratefunction:least-squares}};

\addplot [color=black,dashed, thick]
  table[row sep=crcr]{%
-2	1.56289270090109\\
-1.99	1.55947249312158\\
-1.98	1.55604109200571\\
-1.97	1.55259842799843\\
-1.96	1.54914443093954\\
-1.95	1.54567903005746\\
-1.94	1.54220215396279\\
-1.93	1.53871373064191\\
-1.92	1.53521368745047\\
-1.91	1.53170195110678\\
-1.9	1.52817844768521\\
-1.89	1.52464310260948\\
-1.88	1.52109584064583\\
-1.87	1.51753658589622\\
-1.86	1.51396526179142\\
-1.85	1.51038179108396\\
-1.84	1.50678609584116\\
-1.83	1.50317809743795\\
-1.82	1.49955771654968\\
-1.81	1.49592487314488\\
-1.8	1.49227948647793\\
-1.79	1.48862147508163\\
-1.78	1.48495075675973\\
-1.77	1.48126724857944\\
-1.76	1.47757086686376\\
-1.75	1.47386152718382\\
-1.74	1.47013914435115\\
-1.73	1.46640363240985\\
-1.72	1.46265490462872\\
-1.71	1.45889287349329\\
-1.7	1.45511745069779\\
-1.69	1.45132854713712\\
-1.68	1.44752607289863\\
-1.67	1.44370993725398\\
-1.66	1.43988004865079\\
-1.65	1.43603631470431\\
-1.64	1.43217864218907\\
-1.63	1.42830693703034\\
-1.62	1.42442110429565\\
-1.61	1.42052104818618\\
-1.6	1.41660667202811\\
-1.59	1.41267787826395\\
-1.58	1.40873456844377\\
-1.57	1.40477664321637\\
-1.56	1.40080400232044\\
-1.55	1.39681654457568\\
-1.54	1.39281416787379\\
-1.53	1.38879676916952\\
-1.52	1.38476424447159\\
-1.51	1.38071648883366\\
-1.5	1.37665339634517\\
-1.49	1.3725748601222\\
-1.48	1.36848077229832\\
-1.47	1.36437102401535\\
-1.46	1.36024550541417\\
-1.45	1.35610410562544\\
-1.44	1.35194671276034\\
-1.43	1.34777321390135\\
-1.42	1.34358349509289\\
-1.41	1.33937744133214\\
-1.4	1.33515493655968\\
-1.39	1.3309158636503\\
-1.38	1.3266601044037\\
-1.37	1.32238753953532\\
-1.36	1.31809804866711\\
-1.35	1.3137915103184\\
-1.34	1.30946780189676\\
-1.33	1.30512679968897\\
-1.32	1.30076837885203\\
-1.31	1.29639241340418\\
-1.3	1.29199877621612\\
-1.29	1.28758733900216\\
-1.28	1.28315797231166\\
-1.27	1.27871054552037\\
-1.26	1.27424492682209\\
-1.25	1.2697609832203\\
-1.24	1.26525858052003\\
-1.23	1.26073758331988\\
-1.22	1.25619785500417\\
-1.21	1.25163925773533\\
-1.2	1.24706165244646\\
-1.19	1.24246489883412\\
-1.18	1.23784885535135\\
-1.17	1.23321337920097\\
-1.16	1.22855832632916\\
-1.15	1.22388355141927\\
-1.14	1.21918890788604\\
-1.13	1.21447424787008\\
-1.12	1.20973942223277\\
-1.11	1.20498428055155\\
-1.1	1.20020867111554\\
-1.09	1.19541244092173\\
-1.08	1.19059543567153\\
-1.07	1.18575749976789\\
-1.06	1.18089847631295\\
-1.05	1.17601820710618\\
-1.04	1.17111653264325\\
-1.03	1.16619329211542\\
-1.02	1.16124832340969\\
-1.01	1.15628146310965\\
-1	1.15129254649702\\
-0.99	1.14628140755415\\
-0.98	1.14124787896723\\
-0.97	1.13619179213046\\
-0.96	1.13111297715123\\
-0.95	1.12601126285622\\
-0.94	1.12088647679864\\
-0.93	1.11573844526658\\
-0.92	1.11056699329253\\
-0.91	1.10537194466423\\
-0.9	1.10015312193681\\
-0.89	1.09491034644632\\
-0.88	1.08964343832478\\
-0.87	1.08435221651679\\
-0.86	1.07903649879782\\
-0.85	1.07369610179417\\
-0.84	1.06833084100486\\
-0.83	1.0629405308254\\
-0.82	1.0575249845736\\
-0.81	1.0520840145176\\
-0.8	1.04661743190609\\
-0.79	1.04112504700094\\
-0.78	1.0356066691124\\
-0.77	1.03006210663688\\
-0.76	1.02449116709756\\
-0.75	1.01889365718793\\
-0.74	1.01326938281839\\
-0.73	1.00761814916619\\
-0.72	1.00193976072871\\
-0.71	0.996234021380351\\
-0.7	0.990500734433292\\
-0.69	0.984739702702146\\
-0.68	0.97895072857287\\
-0.67	0.973133614076063\\
-0.66	0.967288160964918\\
-0.65	0.961414170798044\\
-0.64	0.955511445027436\\
-0.63	0.949579785091826\\
-0.62	0.943618992515715\\
-0.61	0.937628869014373\\
-0.6	0.9316092166051\\
-0.59	0.925559837725083\\
-0.58	0.919480535356175\\
-0.57	0.913371113156956\\
-0.56	0.907231375602436\\
-0.55	0.901061128131801\\
-0.54	0.894860177304593\\
-0.53	0.888628330965769\\
-0.52	0.882365398420068\\
-0.51	0.876071190616174\\
-0.5	0.869745520341149\\
-0.49	0.863388202425667\\
-0.48	0.856999053960579\\
-0.47	0.850577894525384\\
-0.46	0.844124546429195\\
-0.45	0.837638834964822\\
-0.44	0.831120588676626\\
-0.43	0.824569639642826\\
-0.42	0.817985823772978\\
-0.41	0.811368981121357\\
-0.4	0.80471895621705\\
-0.39	0.798035598411563\\
-0.38	0.791318762244794\\
-0.37	0.784568307830287\\
-0.36	0.777784101260685\\
-0.35	0.770966015034364\\
-0.34	0.764113928504279\\
-0.33	0.757227728350077\\
-0.32	0.750307309074595\\
-0.31	0.743352573525902\\
-0.3	0.736363433446099\\
-0.29	0.729339810048132\\
-0.28	0.722281634621933\\
-0.27	0.715188849171259\\
-0.26	0.70806140708264\\
-0.25	0.700899273827928\\
-0.24	0.693702427701959\\
-0.23	0.686470860596937\\
-0.22	0.679204578815178\\
-0.21	0.67190360392192\\
-0.2	0.664567973639971\\
-0.19	0.657197742788014\\
-0.18	0.649792984264441\\
-0.17	0.642353790078679\\
-0.16	0.63488027243197\\
-0.15	0.62737256484968\\
-0.14	0.619830823367222\\
-0.13	0.612255227771742\\
-0.12	0.604645982901768\\
-0.11	0.597003320007043\\
-0.0999999999999999	0.589327498170823\\
-0.0899999999999999	0.581618805796926\\
-0.0800000000000001	0.573877562163854\\
-0.0700000000000001	0.566104119048313\\
-0.0600000000000001	0.558298862420468\\
-0.05	0.550462214213245\\
-0.04	0.542594634167985\\
-0.03	0.534696621758701\\
-0.02	0.526768718197152\\
-0.01	0.51881150852084\\
0	0.510825623765991\\
0.01	0.502811743227392\\
0.02	0.494770596806874\\
0.03	0.486702967451993\\
0.04	0.478609693686296\\
0.05	0.470491672232263\\
0.0600000000000001	0.462349860727766\\
0.0700000000000001	0.454185280536508\\
0.0800000000000001	0.445999019652555\\
0.0899999999999999	0.437792235698599\\
0.0999999999999999	0.429566159017103\\
0.11	0.421322095852929\\
0.12	0.413061431625373\\
0.13	0.404785634286876\\
0.14	0.396496257764831\\
0.15	0.388194945482077\\
0.16	0.379883433950671\\
0.17	0.371563556432483\\
0.18	0.36323724665897\\
0.19	0.354906542601221\\
0.2	0.346573590279973\\
0.21	0.338240647603787\\
0.22	0.329910088221939\\
0.23	0.321584405376852\\
0.24	0.313266215738981\\
0.25	0.304958263205111\\
0.26	0.296663422638867\\
0.27	0.288384703530013\\
0.28	0.280125253546757\\
0.29	0.271888361952838\\
0.3	0.263677462858601\\
0.31	0.255496138272656\\
0.32	0.247348120918054\\
0.33	0.239237296774166\\
0.34	0.231167707302779\\
0.35	0.22314355131421\\
0.36	0.215169186426652\\
0.37	0.207249130069449\\
0.38	0.199388059978684\\
0.39	0.191590814131366\\
0.4	0.183862390062659\\
0.41	0.176207943509175\\
0.42	0.168632786320305\\
0.43	0.16114238357906\\
0.44	0.153742349873981\\
0.45	0.146438444664443\\
0.46	0.139236566683236\\
0.47	0.132142747322692\\
0.48	0.125163142954006\\
0.49	0.11830402613375\\
0.5	0.111571775657105\\
0.51	0.104972865423951\\
0.52	0.0985138520918251\\
0.53	0.0922013614988896\\
0.54	0.0860420738503673\\
0.55	0.0800427076735364\\
0.56	0.0742100025591368\\
0.57	0.0685507007209444\\
0.58	0.0630715274201775\\
0.59	0.0577791703171362\\
0.6	0.0526802578289134\\
0.61	0.0477813365888578\\
0.62	0.0430888481205263\\
0.63	0.0386091048557731\\
0.64	0.0343482656431175\\
0.65	0.0303123109082176\\
0.66	0.0265070176428089\\
0.67	0.0229379344114672\\
0.68	0.0196103565766409\\
0.69	0.0165293019512108\\
0.7	0.0136994870940575\\
0.71	0.0111253044674102\\
0.72	0.00881080067491003\\
0.73	0.00675965599612331\\
0.74	0.00497516542658438\\
0.75	0.00346022142228677\\
0.76	0.00221729853393267\\
0.77	0.00124844009929346\\
0.78	0.000555247142013558\\
0.79	0.000138869602336955\\
0.8	0\\
0.81	0.000138869602336955\\
0.82	0.000555247142013558\\
0.83	0.00124844009929346\\
0.84	0.00221729853393267\\
0.85	0.00346022142228677\\
0.86	0.00497516542658416\\
0.87	0.00675965599612331\\
0.88	0.00881080067491003\\
0.89	0.0111253044674099\\
0.9	0.0136994870940573\\
0.91	0.0165293019512105\\
0.92	0.0196103565766407\\
0.93	0.0229379344114672\\
0.94	0.0265070176428087\\
0.95	0.0303123109082174\\
0.96	0.0343482656431175\\
0.97	0.0386091048557731\\
0.98	0.0430888481205262\\
0.99	0.0477813365888577\\
1	0.0526802578289132\\
1.01	0.0577791703171365\\
1.02	0.0630715274201775\\
1.03	0.0685507007209447\\
1.04	0.0742100025591365\\
1.05	0.0800427076735364\\
1.06	0.0860420738503673\\
1.07	0.0922013614988898\\
1.08	0.0985138520918254\\
1.09	0.10497286542395\\
1.1	0.111571775657105\\
1.11	0.11830402613375\\
1.12	0.125163142954006\\
1.13	0.132142747322692\\
1.14	0.139236566683236\\
1.15	0.146438444664443\\
1.16	0.15374234987398\\
1.17	0.16114238357906\\
1.18	0.168632786320305\\
1.19	0.176207943509175\\
1.2	0.183862390062659\\
1.21	0.191590814131366\\
1.22	0.199388059978684\\
1.23	0.207249130069449\\
1.24	0.215169186426653\\
1.25	0.22314355131421\\
1.26	0.231167707302779\\
1.27	0.239237296774165\\
1.28	0.247348120918054\\
1.29	0.255496138272656\\
1.3	0.263677462858601\\
1.31	0.271888361952838\\
1.32	0.280125253546757\\
1.33	0.288384703530013\\
1.34	0.296663422638867\\
1.35	0.304958263205111\\
1.36	0.313266215738981\\
1.37	0.321584405376852\\
1.38	0.329910088221939\\
1.39	0.338240647603786\\
1.4	0.346573590279973\\
1.41	0.354906542601221\\
1.42	0.36323724665897\\
1.43	0.371563556432483\\
1.44	0.379883433950671\\
1.45	0.388194945482077\\
1.46	0.396496257764831\\
1.47	0.404785634286876\\
1.48	0.413061431625373\\
1.49	0.421322095852929\\
1.5	0.429566159017103\\
1.51	0.437792235698599\\
1.52	0.445999019652555\\
1.53	0.454185280536507\\
1.54	0.462349860727765\\
1.55	0.470491672232263\\
1.56	0.478609693686296\\
1.57	0.486702967451993\\
1.58	0.494770596806874\\
1.59	0.502811743227392\\
1.6	0.510825623765991\\
1.61	0.51881150852084\\
1.62	0.526768718197152\\
1.63	0.534696621758701\\
1.64	0.542594634167985\\
1.65	0.550462214213245\\
1.66	0.558298862420467\\
1.67	0.566104119048313\\
1.68	0.573877562163854\\
1.69	0.581618805796926\\
1.7	0.589327498170823\\
1.71	0.597003320007043\\
1.72	0.604645982901768\\
1.73	0.612255227771742\\
1.74	0.619830823367222\\
1.75	0.62737256484968\\
1.76	0.63488027243197\\
1.77	0.642353790078679\\
1.78	0.649792984264441\\
1.79	0.657197742788014\\
1.8	0.664567973639971\\
1.81	0.671903603921919\\
1.82	0.679204578815178\\
1.83	0.686470860596937\\
1.84	0.693702427701959\\
1.85	0.700899273827928\\
1.86	0.70806140708264\\
1.87	0.715188849171259\\
1.88	0.722281634621933\\
1.89	0.729339810048132\\
1.9	0.736363433446099\\
1.91	0.743352573525902\\
1.92	0.750307309074595\\
1.93	0.757227728350077\\
1.94	0.764113928504279\\
1.95	0.770966015034364\\
1.96	0.777784101260685\\
1.97	0.784568307830288\\
1.98	0.791318762244794\\
1.99	0.798035598411563\\
2	0.80471895621705\\
};
\addlegendentry{Yule-Walker \eqref{ratefunction:Yule:Walker}};

\end{axis}
\end{tikzpicture}%

==> figure_newsvendor.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.641667in)},
scale only axis,
%xmode=log,
ymode=log,
log ticks with fixed point,
xmin=10,
xmax=200,
xlabel={{\color{white}{$\lim_{T\to\infty}\frac{\widehat 1}{T}$}}$T${\color{white}{$\lim_{T\to\infty}\frac{1}{T}$}}},
ymin=0.0001,
ymax=1,
ylabel={\footnotesize{$\mb P_{\star} [ c(\widehat x_T, {\theta_\star}) > \widehat c_T(\widehat x_T) ]$}},
y label style={yshift=0.0em},
ytick = {0.0001,0.001,0.01,0.1,0.5},
yticklabels ={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$0.5$},
title style={font=\bfseries},
%title={Out-of-sample disappointment},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]

%SAA method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=brown,solid,line width = 1.2pt, smooth]
  table[row sep=crcr]{%
10	0.679633333333333\\
25	0.5275\\
41	0.521566666666667\\
56	0.5491\\
71	0.498866666666667\\
86	0.5273\\
102	0.536033333333333\\
117	0.497933333333333\\
132	0.523633333333333\\
147	0.5428\\
163	0.498333333333333\\
178	0.520166666666667\\
193	0.490733333333333\\
208	0.5126\\
224	0.5183\\
239	0.494233333333333\\
254	0.512033333333333\\
269	0.529666666666667\\
285	0.495433333333333\\
300	0.513833333333333\\
};
\addlegendentry{Empirical cost};




\addplot [color=green,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	0.31719\\
14	0.27314\\
18	0.23969\\
22	0.21361\\
26	0.19231\\
29	0.17963\\
33	0.16369\\
37	0.14951\\
41	0.13792\\
45	0.12643\\
49	0.11746\\
53	0.10964\\
57	0.10236\\
60	0.09772\\
64	0.0905\\
68	0.08476\\
72	0.07955\\
76	0.07394\\
80	0.06836\\
84	0.06402\\
88	0.05931\\
91	0.0565\\
95	0.05271\\
99	0.04885\\
103	0.04617\\
107	0.04264\\
111	0.04055\\
115	0.03814\\
119	0.03599\\
122	0.03381\\
126	0.03212\\
130	0.0296\\
134	0.02812\\
138	0.02648\\
142	0.02442\\
146	0.02315\\
150	0.02196\\
153	0.02122\\
157	0.01977\\
161	0.01869\\
165	0.01771\\
169	0.0166\\
173	0.01577\\
177	0.01455\\
181	0.01378\\
184	0.01315\\
188	0.01262\\
192	0.01165\\
196	0.01068\\
200	0.01037\\
};
\addlegendentry{Moment-based ambiguity set  ($\varepsilon=0.05$)};

\addplot [color=cyan, solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	0.25757\\
14	0.19503\\
18	0.15218\\
22	0.12195\\
26	0.09899\\
29	0.08498\\
33	0.06981\\
37	0.05799\\
41	0.04793\\
45	0.03972\\
49	0.03327\\
53	0.02786\\
57	0.02299\\
60	0.02002\\
64	0.01718\\
68	0.01434\\
72	0.01223\\
76	0.01022\\
80	0.00812\\
84	0.00688\\
88	0.00595\\
91	0.00507\\
95	0.0043\\
99	0.00373\\
103	0.00327\\
107	0.00279\\
111	0.00234\\
115	0.00195\\
119	0.00157\\
122	0.00132\\
126	0.00129\\
130	0.00109\\
134	0.00097\\
138	0.00076\\
142	0.0006\\
146	0.0006\\
150	0.0005\\
153	0.00044\\
157	0.00037\\
161	0.00036\\
165	0.00032\\
169	0.00023\\
173	0.0002\\
177	0.00012\\
181	0.00013\\
184	0.0001\\
188	9e-05\\
192	6e-05\\
196	4e-05\\
200	4e-05\\
};
\addlegendentry{Moment-based ambiguity set ($\varepsilon=0.13$) $\quad$};

\addplot [color=blue,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	0.21461\\
14	0.1518\\
18	0.10972\\
22	0.08186\\
26	0.06124\\
29	0.05061\\
33	0.03902\\
37	0.0307\\
41	0.02392\\
45	0.01823\\
49	0.01413\\
53	0.01086\\
57	0.00865\\
60	0.00723\\
64	0.0057\\
68	0.00437\\
72	0.00348\\
76	0.00278\\
80	0.00211\\
84	0.0018\\
88	0.00146\\
91	0.00112\\
95	0.00095\\
99	0.00072\\
103	0.00052\\
107	0.00046\\
111	0.00039\\
115	0.00028\\
119	0.00026\\
122	0.00023\\
126	0.00012\\
130	9e-05\\
134	6e-05\\
138	7e-05\\
142	6e-05\\
146	8e-05\\
150	4e-05\\
153	1e-05\\
157	1e-05\\
161	0\\
165	0\\
169	0\\
173	1e-05\\
177	1e-05\\
181	1e-05\\
184	1e-05\\
188	0\\
192	0\\
196	0\\
200	0\\
};

\addlegendentry{Moment-based ambiguity set ($\varepsilon=0.2$)};


\addplot [color=orange,solid,line width = 1.2pt]
  table[row sep=crcr]{%
10	0.1609\\
20	0.0716\\
30	0.0483\\
40	0.023\\
50	0.0149\\
60	0.0071\\
70	0.0035\\
80	0.0024\\
90	0.0014\\
100	0.0007\\
110	0.0004\\
120	0.0003\\
130	0.0001\\
140	0.00002\\
150	0.00002\\
160	0.00001\\
170	0.00001\\
180	0\\
190	0\\
200	0\\
};
\addlegendentry{Wasserstein ambiguity set ($\varepsilon=0.28$)};

%KL - Method
%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,solid, line width = 1.2pt]
  table[row sep=crcr]{%
10	0.21869\\
14	0.12618\\
18	0.06063\\
22	0.04038\\
26	0.05102\\
29	0.03583\\
33	0.02079\\
37	0.01353\\
41	0.00815\\
45	0.00602\\
49	0.00422\\
53	0.00396\\
57	0.00256\\
60	0.00203\\
64	0.00136\\
68	0.00093\\
72	0.00071\\
76	0.00065\\
80	0.00044\\
84	0.0003\\
88	0.00016\\
91	0.00016\\
95	9e-05\\
99	3e-05\\
103	6e-05\\
107	2e-05\\
111	1e-05\\
115	2e-05\\
119	0\\
122	0\\
126	2e-05\\
130	1e-05\\
134	1e-05\\
138	1e-05\\
142	0\\
146	0\\
150	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	0\\
184	0\\
188	0\\
192	0\\
196	0\\
200	0\\
};
\addlegendentry{Relative entropy ambiguity set ($\varepsilon=0.12$)};




% %NN - Method
% %%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=gray,solid, line width = 1.2pt]
%   table[row sep=crcr]{%
% 0	0.0591666666666667\\
% 10.5263157894737	0.0544135734072022\\
% 21.0526315789474	0.0499648199445984\\
% 31.5789473684211	0.0458204062788551\\
% 42.1052631578947	0.0419803324099723\\
% 52.6315789473684	0.0384445983379502\\
% 63.1578947368421	0.0352132040627886\\
% 73.6842105263158	0.0322861495844875\\
% 84.2105263157895	0.0296634349030471\\
% 94.7368421052632	0.0273450600184672\\
% 105.263157894737	0.0253310249307479\\
% 115.789473684211	0.0236213296398892\\
% 126.315789473684	0.0222159741458911\\
% 136.842105263158	0.0211149584487535\\
% 147.368421052632	0.0203182825484765\\
% 157.894736842105	0.01982594644506\\
% 168.421052631579	0.0186379501385042\\
% 178.947368421053	0.0177542936288089\\
% 189.473684210526	0.0161749769159742\\
% 200	0.01549\\
% };
% \addlegendentry{Neural network};










% \addplot [color=black,dashed,line width = 1.2pt]
%   table[row sep=crcr]{%
% 10	0.606530659712633\\
% 14	0.496585303791409\\
% 18	0.406569659740599\\
% 22	0.332871083698079\\
% 26	0.272531793034013\\
% 29	0.234570288093798\\
% 33	0.192049908620754\\
% 37	0.157237166313628\\
% 41	0.128734903587804\\
% 45	0.105399224561864\\
% 49	0.0862935864993705\\
% 53	0.0706512130604296\\
% 57	0.0578443208748385\\
% 60	0.0497870683678639\\
% 64	0.0407622039783662\\
% 68	0.0333732699603261\\
% 72	0.0273237224472926\\
% 76	0.0223707718561656\\
% 80	0.0183156388887342\\
% 84	0.0149955768204777\\
% 88	0.0122773399030684\\
% 91	0.0105672043838527\\
% 95	0.00865169520312063\\
% 99	0.00708340892905212\\
% 103	0.00579940472684214\\
% 107	0.00474815099941147\\
% 111	0.00388745724347613\\
% 115	0.00318278079650967\\
% 119	0.0026058405184085\\
% 122	0.0022428677194858\\
% 126	0.00183630477702891\\
% 130	0.00150343919297757\\
% 134	0.00123091190267348\\
% 138	0.00100778542904851\\
% 142	0.000825104923265904\\
% 146	0.000675538775193844\\
% 150	0.000553084370147834\\
% 153	0.000476044129022269\\
% 157	0.000389751968252754\\
% 161	0.000319101922481203\\
% 165	0.000261258557301668\\
% 169	0.000213900415367661\\
% 173	0.000175126848157658\\
% 177	0.000143381736276293\\
% 181	0.000117391036919118\\
% 184	0.000101039401837093\\
% 188	8.27240655566322e-05\\
% 192	6.77287364908538e-05\\
% 196	5.54515994321769e-05\\
% 200	4.53999297624848e-05\\
% };
%\addlegendentry{desired decay %$e^{-rT}$, $r=5\%$};

\end{axis}
\end{tikzpicture}%









==> iid_out_of_sample.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=400,
ymin=-0.03,
ymax=0.1,
%xtick = {0,5000,10000,15000},
%xticklabels = {0,5\,000,10\,000,15\,000},
%ytick = {0,0.05,0.1,0.15},
%yticklabels = {0$\%$,0.05$\%$,0.1$\%$,0.15$\%$},
xlabel={\footnotesize{$T$}},
ylabel={\footnotesize{$\mb E_{\theta_\star} [c(\widehat x_T, {\theta_\star})]$}},
y label style={yshift=-0.25em},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]



% \addplot [color=blue,only marks,mark=*,
% mark options={scale=1.2, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0036	0.376\\
% };

% \addplot [color=red,only marks,mark=*,
% mark options={scale=1.2, fill=red},
% forget plot]
%   table[row sep=crcr]{%
% 0.0023	0.361\\
% };


% % trick for legend
% %%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.330505369033144\\
% 0.03	0.338864790100878\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from i.i.d.~ambiguity set \eqref{eq:ex:iid:rate:function}};

% \addplot [color=red,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.329037961337489\\
% 0.03	0.337708399250403\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from optimal~ambiguity set \eqref{eq:ex:AR:rate:function}};



% SAA
\addplot[area legend,solid,smooth,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.587762446145242\\
23	0.240054605828721\\
37	0.137468475279144\\
50	0.0894659101834621\\
64	0.0611563597796137\\
77	0.0429155705872504\\
91	0.0299488194239614\\
104	0.0209350922946427\\
118	0.0139581091698271\\
131	0.00888101213571105\\
144	0.00437944386809595\\
158	-6.13146603537645e-06\\
171	-0.0039876853728449\\
185	-0.00660400692004995\\
198	-0.00889346336240244\\
212	-0.0107342943698463\\
225	-0.0128852462850518\\
239	-0.0145392218519936\\
252	-0.015971747083552\\
266	-0.0172822827666752\\
279	-0.0181523335012734\\
292	-0.019164110466139\\
306	-0.0200841170443292\\
319	-0.0210713538646691\\
333	-0.0219607974627288\\
346	-0.0228936602401674\\
360	-0.023406329747681\\
373	-0.0240100792809877\\
387	-0.0243952775948711\\
400	-0.0247004409098328\\
400	-0.00512793608545483\\
387	-0.00386142289574795\\
373	-0.00320477487454133\\
360	-0.00158069369429912\\
346	-0.000392984650166846\\
333	0.00135370246142779\\
319	0.00377709873596142\\
306	0.00548641394882621\\
292	0.00777425041022676\\
279	0.00927526668306049\\
266	0.0112571807939409\\
252	0.0139885676552245\\
239	0.0176050494646542\\
225	0.0219170043238081\\
212	0.0246507802827435\\
198	0.0300001164718436\\
185	0.0358672930092296\\
171	0.040445999153118\\
158	0.0477577761365138\\
144	0.0551765778145044\\
131	0.0643314035733859\\
118	0.0795748827744059\\
104	0.0918677925292649\\
91	0.112425862619383\\
77	0.143122728188123\\
64	0.176715745459984\\
50	0.239092723477722\\
37	0.340969807324061\\
23	0.570917791851919\\
10	1.33883109761997\\
}--cycle;

\addplot [color=red,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
10	0.953640542810075\\
23	0.39275802436174\\
37	0.231458699584886\\
50	0.158880580104765\\
64	0.115802325275739\\
77	0.0894552016093385\\
91	0.0690806284760581\\
104	0.0550708257970167\\
118	0.0442235844218072\\
131	0.0351473301647183\\
144	0.0284275695212931\\
158	0.0224652538427523\\
171	0.017561310941494\\
185	0.0129833349309995\\
198	0.00943420124324905\\
212	0.0060985759004117\\
225	0.00329582369086786\\
239	0.000880082195660979\\
252	-0.001382463611015\\
266	-0.00335670190265053\\
279	-0.00511418185039519\\
292	-0.0065858890164192\\
306	-0.00791959321413039\\
319	-0.00922974545242284\\
333	-0.0105813534445058\\
346	-0.011644653764692\\
360	-0.0126208112147222\\
373	-0.0136157862376633\\
387	-0.0145966450986898\\
400	-0.0153583995048295\\
};
\addlegendentry{SAA method \eqref{eq:portf:SAA}\quad};



%DRO method

\addplot[area legend,solid,smooth,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.236169447911098\\
23	0.0372672622060219\\
37	-0.000816216535380552\\
50	-0.0126184752280285\\
64	-0.0175392395375111\\
77	-0.0195824841587159\\
91	-0.0206600428129844\\
104	-0.0211012825986419\\
118	-0.0213251171522462\\
131	-0.0214854515848911\\
144	-0.0214748828059184\\
158	-0.0212028381795656\\
171	-0.0208268405658951\\
185	-0.0206281108355742\\
198	-0.0203398070628534\\
212	-0.0202977708019682\\
225	-0.0199413854455046\\
239	-0.0199024061572151\\
252	-0.0197010661905053\\
266	-0.019379249464721\\
279	-0.0193287771441818\\
292	-0.0191634986437616\\
306	-0.0189494003228997\\
319	-0.0188418310211431\\
333	-0.0186703115246955\\
346	-0.0185703723149326\\
360	-0.0185078282585506\\
373	-0.0184575994054375\\
387	-0.018305296984003\\
400	-0.0182454122161442\\
400	-0.0137033067968172\\
387	-0.0137328568536282\\
373	-0.0136697437372526\\
360	-0.0137075330352984\\
346	-0.0136364511388415\\
333	-0.0135404188087334\\
319	-0.013467075770698\\
306	-0.0135011147434682\\
292	-0.0133827686292394\\
279	-0.0132774591469768\\
266	-0.0132944675816235\\
252	-0.0132426978904209\\
239	-0.0132061708716519\\
225	-0.0130980682447171\\
212	-0.0129397934685442\\
198	-0.0129109406710372\\
185	-0.0128216049649535\\
171	-0.0126930954976548\\
158	-0.0125449493499688\\
144	-0.0122060304458273\\
131	-0.0115432041728068\\
118	-0.0108831650164756\\
104	-0.00931008106969809\\
91	-0.00636967514260073\\
77	0.000310898011919548\\
64	0.0110214750737427\\
50	0.0364429144671801\\
37	0.0850711864457436\\
23	0.223699457245529\\
10	0.759292433671668\\
}--cycle;

\addplot [color=blue,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
10	0.486865507760018\\
23	0.118748165697777\\
37	0.0367925672632931\\
50	0.00826964271380518\\
64	-0.00448122487520875\\
77	-0.0103759426330891\\
91	-0.0134705999687436\\
104	-0.0150518952704122\\
118	-0.0158792499368882\\
131	-0.0163667980088492\\
144	-0.0165612234094439\\
158	-0.0166252939355435\\
171	-0.016621279014725\\
185	-0.0165354903634862\\
198	-0.0164717524401928\\
212	-0.0163873034112304\\
225	-0.0163633641693005\\
239	-0.0162948983426934\\
252	-0.0162340399057471\\
266	-0.0161570376475875\\
279	-0.0161351136027839\\
292	-0.0160792634357726\\
306	-0.016062504353159\\
319	-0.0160304853010948\\
333	-0.0160111576620237\\
346	-0.0159723336392268\\
360	-0.0159607326516072\\
373	-0.01592005136375\\
387	-0.0158606452931382\\
400	-0.0158343753544574\\
};
\addlegendentry{optimal DRO method \eqref{eq:portf:DRO}};



%Wasserstein

\addplot[area legend,solid,fill=green,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	0.660730700244819\\
32	0.00429412611525389\\
59	-0.016077696741183\\
85	-0.0198197413318283\\
112	-0.0210153888662604\\
139	-0.0212545854156244\\
166	-0.0211166839217855\\
193	-0.0208844196275654\\
220	-0.0205910586010374\\
246	-0.0202595924922404\\
273	-0.019899324651207\\
300	-0.0196189056438953\\
350	-0.0191116947013834\\
800	-0.0162126630962943\\
1250	-0.0149157705152502\\
1700	-0.014254647536691\\
2150	-0.0138305866924014\\
2600	-0.0135559228897882\\
3050	-0.0133670539866837\\
3500	-0.0132198052767174\\
3950	-0.0130893829152913\\
4400	-0.0129938772632111\\
4850	-0.0129157748585074\\
5300	-0.012853171693194\\
5750	-0.0128002302335231\\
6200	-0.0127491172294902\\
6650	-0.0127060153385149\\
7100	-0.0126688988075467\\
7550	-0.012633899699036\\
8000	-0.0126054929848638\\
8000	-0.0114153653898325\\
7550	-0.0114040012494484\\
7100	-0.0113949340690557\\
6650	-0.011381859983554\\
6200	-0.0113682058526938\\
5750	-0.0113550202608261\\
5300	-0.0113411034048312\\
4850	-0.0113264312403475\\
4400	-0.0113055457593051\\
3950	-0.0112834838377938\\
3500	-0.0112620435439232\\
3050	-0.011232613617268\\
2600	-0.0111964438364605\\
2150	-0.0111572848319409\\
1700	-0.0111119550857417\\
1250	-0.0110389972584018\\
800	-0.0109506744856277\\
350	-0.0107903094087086\\
300	-0.0107334952832385\\
273	-0.0106980216114481\\
246	-0.010630118476308\\
220	-0.0105154584628838\\
193	-0.0103062718181231\\
166	-0.00987259163914498\\
139	-0.00860442198496627\\
112	-0.0047167956231967\\
85	0.00482555789447425\\
59	0.0291224334382045\\
32	0.123372633926371\\
5	1.85372583040393\\
}--cycle;

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
5	1.21749756617949\\
32	0.0580709479771755\\
59	0.00333201050210005\\
85	-0.00887615920763217\\
112	-0.013038906141078\\
139	-0.0145155857921927\\
166	-0.015044926647957\\
193	-0.0151784037101971\\
220	-0.0151393461956299\\
246	-0.0150297625967203\\
273	-0.0148964392053872\\
300	-0.0147576072308704\\
350	-0.0144961627689097\\
800	-0.0131770218299703\\
1250	-0.0127005757263415\\
1700	-0.012470604085339\\
2150	-0.0123347874650219\\
2600	-0.0122467010182962\\
3050	-0.0121880024425743\\
3500	-0.0121420377583546\\
3950	-0.0121055444793995\\
4400	-0.0120782479406455\\
4850	-0.0120560518831861\\
5300	-0.0120379394463801\\
5750	-0.0120220195052879\\
6200	-0.0120088057948029\\
6650	-0.0119974021034418\\
7100	-0.0119880588967209\\
7550	-0.0119789372793553\\
8000	-0.0119709776290317\\
};
\addlegendentry{Wasserstein DRO method \eqref{eq:portf:Wstein}};




\end{axis}
\end{tikzpicture}%

==> iid_out_of_sample_r_0_001.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=400,
ymin=-0.03,
ymax=0.1,
%xtick = {0,5000,10000,15000},
%xticklabels = {0,5\,000,10\,000,15\,000},
%ytick = {0,0.05,0.1,0.15},
%yticklabels = {0$\%$,0.05$\%$,0.1$\%$,0.15$\%$},
xlabel={\footnotesize{$T$}},
ylabel={\footnotesize{$\mb E_{\theta_\star} [c(\widehat x_T, {\theta_\star})]$}},
y label style={yshift=-0.25em},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=3}
]



% \addplot [color=blue,only marks,mark=*,
% mark options={scale=1.2, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0036	0.376\\
% };

% \addplot [color=red,only marks,mark=*,
% mark options={scale=1.2, fill=red},
% forget plot]
%   table[row sep=crcr]{%
% 0.0023	0.361\\
% };


% % trick for legend
% %%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.330505369033144\\
% 0.03	0.338864790100878\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from i.i.d.~ambiguity set \eqref{eq:ex:iid:rate:function}};

% \addplot [color=red,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.329037961337489\\
% 0.03	0.337708399250403\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from optimal~ambiguity set \eqref{eq:ex:AR:rate:function}};



% SAA
\addplot[area legend,solid,smooth,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.23067332150434\\
26	0.204106304625978\\
46	0.0977619439838107\\
67	0.0540173975928463\\
88	0.0316471778965092\\
109	0.017729044002033\\
129	0.0087757462567424\\
150	0.00190314984318219\\
170	-0.00310668486219502\\
236	-0.0135910079702095\\
302	-0.0193807603468683\\
368	-0.0231524674284253\\
434	-0.0257721568983572\\
500	-0.0277394456998657\\
500	-0.0129058040112274\\
434	-0.00883388579531099\\
368	-0.00318409407074879\\
302	0.00508396525113547\\
236	0.0177706313145686\\
170	0.0403116979441065\\
150	0.0509752606423772\\
129	0.0658749514728554\\
109	0.085309388819895\\
88	0.115364323247206\\
67	0.164290751065732\\
46	0.256584328511945\\
26	0.488098162521164\\
5	2.69943092745582\\
}--cycle;

\addplot [color=red,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
5	1.92851672847354\\
26	0.33819467984952\\
46	0.173594345252585\\
67	0.106286392824878\\
88	0.0712997663281677\\
109	0.0497524823980166\\
129	0.035850293491774\\
150	0.0251923045038154\\
170	0.0174832378743044\\
236	0.00128019225337388\\
302	-0.00782347024074681\\
368	-0.0136757754231302\\
434	-0.0177202027843499\\
500	-0.020704702392464\\
};
\addlegendentry{SAA \quad};



%DRO method

\addplot[area legend,solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.17000584296255\\
26	0.179135897450894\\
46	0.0799824469905412\\
67	0.0402763184856286\\
88	0.0202486758875963\\
109	0.00790300206343054\\
129	0.000163753546436957\\
150	-0.00573795043674602\\
170	-0.0100004326158573\\
236	-0.018767686620318\\
302	-0.0234812116504415\\
368	-0.0265085074074477\\
434	-0.0286105074893422\\
500	-0.0301399820871391\\
500	-0.0180703607068185\\
434	-0.014716057541236\\
368	-0.0100211165559488\\
302	-0.00305072793824147\\
236	0.00785794607972073\\
170	0.0276643424619395\\
150	0.0372233423649595\\
129	0.0506716876257796\\
109	0.0682986530939863\\
88	0.0959485875794194\\
67	0.141441947859279\\
46	0.22818721861937\\
26	0.449084924810967\\
5	2.60706309005031\\
}--cycle;

\addplot [color=blue,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
5	1.85231200810853\\
26	0.306350885737073\\
46	0.15060282212396\\
67	0.0879894556613995\\
88	0.0559210421718879\\
109	0.0364225259480564\\
129	0.0239862510793623\\
150	0.0145468392006071\\
170	0.00778502188151108\\
236	-0.00619859184360859\\
302	-0.0138733137454547\\
368	-0.0187175734566673\\
434	-0.0220122630723887\\
500	-0.0244110732206962\\
};
\addlegendentry{optimal\quad};



%Wasserstein

\addplot[area legend,solid,fill=green,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.16364708860536\\
32	0.133833456597089\\
59	0.0503003552318544\\
85	0.0208520034120887\\
112	0.00513258784473848\\
139	-0.00417305236731942\\
166	-0.0104067139349626\\
193	-0.0147993865595854\\
220	-0.0180318159492911\\
246	-0.0204578486457978\\
273	-0.0225179197773859\\
300	-0.0241033956967106\\
350	-0.0264202696921422\\
800	-0.0340466360254631\\
1250	-0.0360375266270057\\
1700	-0.0369412834728714\\
2150	-0.0374607265002272\\
2600	-0.0377830818295033\\
3050	-0.0380132654090758\\
3500	-0.0381837489106389\\
3950	-0.0383108930723232\\
4400	-0.0384082587181359\\
4850	-0.0384852465835979\\
5300	-0.0385514943050561\\
5750	-0.0386032826878743\\
6200	-0.0386525636891948\\
6650	-0.0386881904023144\\
7100	-0.0387207914698837\\
7550	-0.038748997268428\\
8000	-0.0387725973983943\\
8000	-0.0373418321452615\\
7550	-0.0372657586795139\\
7100	-0.0371859588523219\\
6650	-0.0370982781423671\\
6200	-0.0369944462372298\\
5750	-0.0368803296942591\\
5300	-0.0367407838896588\\
4850	-0.0365766295651358\\
4400	-0.0363812060416037\\
3950	-0.0361451439379977\\
3500	-0.0358390454559065\\
3050	-0.0354495602379238\\
2600	-0.0349155945459506\\
2150	-0.0341727085181876\\
1700	-0.0329990388564596\\
1250	-0.0309508881255011\\
800	-0.0264005475287591\\
350	-0.00866510451161498\\
300	-0.00315162817617216\\
273	0.000579863508197064\\
246	0.00529483980290977\\
220	0.0110456008218989\\
193	0.0186161056155837\\
166	0.0290154821903307\\
139	0.0433037495039559\\
112	0.0650062403642694\\
85	0.100696102077302\\
59	0.167050208461576\\
32	0.352061540669326\\
5	2.61088633835956\\
}--cycle;

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
5	1.84762157996116\\
32	0.23695779053104\\
59	0.105242091872253\\
85	0.0585404699981719\\
112	0.0333173542622955\\
139	0.0181809079897359\\
166	0.00808591223313004\\
193	0.000932451374419549\\
220	-0.00436458903897064\\
246	-0.00835165974059961\\
273	-0.0116407843601303\\
300	-0.014297080503423\\
350	-0.0181044060460663\\
800	-0.0304223318711734\\
1250	-0.0336159573855623\\
1700	-0.0350647350442909\\
2150	-0.0358830114280284\\
2600	-0.0364148411812544\\
3050	-0.0367865075850355\\
3500	-0.0370608346634753\\
3950	-0.0372704474216842\\
4400	-0.0374361067211561\\
4850	-0.0375698621229865\\
5300	-0.0376783705184446\\
5750	-0.0377721417970334\\
6200	-0.037851641551631\\
6650	-0.0379211362472427\\
7100	-0.037980760738776\\
7550	-0.0380335387466001\\
8000	-0.0380811032735175\\
};
\addlegendentry{Wasserstein DRO};






\end{axis}
\end{tikzpicture}%

==> iid_out_of_sample_r_0_01.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=400,
ymin=-0.03,
ymax=0.1,
%xtick = {0,5000,10000,15000},
%xticklabels = {0,5\,000,10\,000,15\,000},
%ytick = {0,0.05,0.1,0.15},
%yticklabels = {0$\%$,0.05$\%$,0.1$\%$,0.15$\%$},
xlabel={\footnotesize{$T$}},
ylabel={\footnotesize{$\mb E_{\theta_\star} [c(\widehat x_T, {\theta_\star})]$}},
y label style={yshift=-0.25em},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]



% \addplot [color=blue,only marks,mark=*,
% mark options={scale=1.2, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0036	0.376\\
% };

% \addplot [color=red,only marks,mark=*,
% mark options={scale=1.2, fill=red},
% forget plot]
%   table[row sep=crcr]{%
% 0.0023	0.361\\
% };


% % trick for legend
% %%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.330505369033144\\
% 0.03	0.338864790100878\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from i.i.d.~ambiguity set \eqref{eq:ex:iid:rate:function}};

% \addplot [color=red,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.329037961337489\\
% 0.03	0.337708399250403\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from optimal~ambiguity set \eqref{eq:ex:AR:rate:function}};



% SAA
\addplot[area legend,solid,smooth,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.22728383372394\\
23	0.235583402405357\\
41	0.114216903496977\\
59	0.0670998397972672\\
78	0.040567449348497\\
96	0.0253500318624984\\
114	0.0152065395482252\\
132	0.00762816415547696\\
150	0.00196688449143101\\
170	-0.00309059123138397\\
236	-0.0135886385357957\\
302	-0.0195725359375952\\
368	-0.0232385884968348\\
434	-0.0258598710964021\\
500	-0.0278377863335591\\
500	-0.0128809761205582\\
434	-0.0087155864760529\\
368	-0.00299878916764549\\
302	0.00515182544711801\\
236	0.0177257873208644\\
170	0.0402483740502899\\
150	0.0508636681008708\\
132	0.0633406324946157\\
114	0.0795759991641894\\
96	0.102077524764236\\
78	0.135165984864499\\
59	0.191486506245042\\
41	0.292491343902738\\
23	0.554539670041237\\
5	2.70361041272299\\
}--cycle;

\addplot [color=red,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
5	1.92627195271696\\
23	0.387128921371171\\
41	0.199194517286752\\
59	0.125935928691969\\
78	0.0854145025161484\\
96	0.0618372188463394\\
114	0.0456902719968926\\
132	0.0339645246024253\\
150	0.02510021815702\\
170	0.0174289482985077\\
236	0.00128453416576064\\
302	-0.00782715637103581\\
368	-0.0136275614068567\\
434	-0.0177323675175193\\
500	-0.0207329644703764\\
};
\addlegendentry{SAA \quad};



%DRO method

\addplot[area legend,solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.04002419745869\\
23	0.155954637024975\\
41	0.0591767096674317\\
59	0.02451231131685\\
78	0.00632852194585669\\
96	-0.00347991363705217\\
114	-0.00973030749701604\\
132	-0.0140938742675941\\
150	-0.0172718915960413\\
170	-0.0199751320502773\\
236	-0.0252444877783244\\
302	-0.0280014115947087\\
368	-0.0296470730670041\\
434	-0.0307196472329654\\
500	-0.0315011320530471\\
500	-0.0223967664870243\\
434	-0.0208196603470449\\
368	-0.0184344932010611\\
302	-0.0145986496597327\\
236	-0.00780560208735076\\
170	0.00600981560339869\\
150	0.0130320360106924\\
132	0.0214870304851757\\
114	0.0329556211777975\\
96	0.0494441920712669\\
78	0.0745109297347115\\
59	0.11884023493829\\
41	0.202017805548795\\
23	0.428237438246326\\
5	2.41830206241837\\
}--cycle;

\addplot [color=blue,solid, smooth,line width=1.5pt]
  table[row sep=crcr]{%
5	1.69058520677446\\
23	0.28465519883302\\
41	0.126734219097523\\
59	0.0686613396571246\\
78	0.0381634789965538\\
96	0.0212524559287278\\
114	0.0101574209990635\\
132	0.00243237242875155\\
150	-0.00318915526443016\\
170	-0.0078773972533628\\
236	-0.0170039124383626\\
302	-0.0215984851938347\\
368	-0.024246948522161\\
434	-0.0259546835482445\\
500	-0.0271088154182701\\
};
\addlegendentry{optimal };


%Wasserstein
\addplot[area legend,solid,fill=green,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	1.02683939809363\\
32	0.0883371627530213\\
59	0.0210717790055819\\
85	-0.000665101270515552\\
112	-0.0114879658782064\\
139	-0.0173348105804695\\
166	-0.0211615631626324\\
193	-0.0236629722954531\\
220	-0.0254439947417912\\
246	-0.0267811923837994\\
273	-0.0278084489366571\\
300	-0.028638917020855\\
350	-0.0297899044450726\\
800	-0.0329911132278671\\
1250	-0.0334705160849545\\
1700	-0.0335508370244132\\
2150	-0.0335072680308019\\
2600	-0.0334542929917323\\
3050	-0.033390304645692\\
3500	-0.0333255574137347\\
3950	-0.0332562321268468\\
4400	-0.033203939143471\\
4850	-0.033148503779628\\
5300	-0.0330995271916144\\
5750	-0.0330607421553872\\
6200	-0.0330171524795725\\
6650	-0.0329716781650266\\
7100	-0.0329372984172974\\
7550	-0.0329008094747844\\
8000	-0.0328648682721659\\
8000	-0.029932113707864\\
7550	-0.0298849510896598\\
7100	-0.0298288340948504\\
6650	-0.0297732016842469\\
6200	-0.0297087469308118\\
5750	-0.0296345367516734\\
5300	-0.0295541474664832\\
4850	-0.0294761837050115\\
4400	-0.0293567416464124\\
3950	-0.0292335886934695\\
3500	-0.0290793325930665\\
3050	-0.0289030846873996\\
2600	-0.0286700701125201\\
2150	-0.0283641710182701\\
1700	-0.0279630590161126\\
1250	-0.0272310229072559\\
800	-0.0255879913895381\\
350	-0.0174367449158774\\
300	-0.014316998805832\\
273	-0.0120148007049935\\
246	-0.00901490881068593\\
220	-0.00523272689388399\\
193	1.2175891171029e-05\\
166	0.00736882819953665\\
139	0.018043096894219\\
112	0.0347115445417021\\
85	0.0635384047431043\\
59	0.119059167432581\\
32	0.281438971370674\\
5	2.41278322471494\\
}--cycle;

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
5	1.68034466141556\\
32	0.179079792744395\\
59	0.066710892609674\\
85	0.0291846538439839\\
112	0.00995375526002759\\
139	-0.00101398614628268\\
166	-0.00799505660271684\\
193	-0.0127185490188529\\
220	-0.0160726522854012\\
246	-0.0184953870088771\\
273	-0.0204267086503199\\
300	-0.0219251859030782\\
350	-0.0239732721652239\\
800	-0.0294620038134472\\
1250	-0.0304717658957258\\
1700	-0.0308461510036033\\
2150	-0.0310277945542452\\
2600	-0.0311390614480919\\
3050	-0.0312136331650174\\
3500	-0.0312623510842149\\
3950	-0.0312980273590074\\
4400	-0.0313270469119899\\
4850	-0.0313481768690098\\
5300	-0.0313644989442438\\
5750	-0.0313799023093711\\
6200	-0.0313923491469205\\
6650	-0.0314040507026067\\
7100	-0.0314127261902986\\
7550	-0.0314198691010251\\
8000	-0.0314268857470866\\
};
\addlegendentry{Wasserstein DRO};






\end{axis}
\end{tikzpicture}%

==> iid_port_prob.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.75in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=8000,
ymin=0,
ymin=0,
ymax=1,
xtick = {0,2000,4000,6000,8000},
xticklabels = {0,2{,}000,4{,}000,6{,}000,8{,}000},
% ytick = {0,0.05,0.1,0.15},
% yticklabels = {0$\%$,0.05$\%$,0.1$\%$,0.15$\%$},
xlabel={\footnotesize{$T$}},
ylabel={\footnotesize{$\mb P_{\theta_\star} [ c(\widehat x_T, {\theta_\star}) > \widehat c_T(\widehat x_T) ]$}},
y label style={yshift=-0.25em},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]



% \addplot [color=blue,only marks,mark=*,
% mark options={scale=1.2, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0036	0.376\\
% };

% \addplot [color=red,only marks,mark=*,
% mark options={scale=1.2, fill=red},
% forget plot]
%   table[row sep=crcr]{%
% 0.0023	0.361\\
% };


% % trick for legend
% %%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.330505369033144\\
% 0.03	0.338864790100878\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from i.i.d.~ambiguity set \eqref{eq:ex:iid:rate:function}};

% \addplot [color=red,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.329037961337489\\
% 0.03	0.337708399250403\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from optimal~ambiguity set \eqref{eq:ex:AR:rate:function}};



% SAA
\addplot [color=red,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	1\\
112	1\\
139	1\\
166	1\\
193	1\\
220	1\\
246	1\\
273	0.9999875\\
300	0.9999875\\
350	1\\
800	0.998425\\
1250	0.9914625\\
1700	0.9802125\\
2150	0.9649375\\
2600	0.951675\\
3050	0.935925\\
3500	0.922275\\
3950	0.909\\
4400	0.896875\\
4850	0.885875\\
5300	0.8754375\\
5750	0.866125\\
6200	0.856525\\
6650	0.84865\\
7100	0.8404\\
7550	0.8329125\\
8000	0.826525\\
};
\addlegendentry{SAA method};


\addplot [color=blue,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	1\\
112	1\\
139	1\\
166	1\\
193	0.9999875\\
220	0.9999625\\
246	0.9997875\\
273	0.9998375\\
300	0.99965\\
350	0.999025\\
800	0.9313\\
1250	0.738425\\
1700	0.5247375\\
2150	0.3524875\\
2600	0.227325\\
3050	0.1468875\\
3500	0.0924125\\
3950	0.05815\\
4400	0.0362375\\
4850	0.0222375\\
5300	0.0139375\\
5750	0.0086125\\
6200	0.0053875\\
6650	0.003325\\
7100	0.0021375\\
7550	0.0013625\\
8000	0.000825\\
};
\addlegendentry{optimal DRO method};



\addplot [color=red,dotted,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	1\\
112	1\\
139	0.9999875\\
166	0.999925\\
193	0.9997875\\
220	0.9994\\
246	0.9985\\
273	0.997075\\
300	0.9949875\\
350	0.988275\\
800	0.7038125\\
1250	0.34455\\
1700	0.14635\\
2150	0.058375\\
2600	0.021875\\
3050	0.0081625\\
3500	0.0030625\\
3950	0.0010125\\
4400	0.0003875\\
4850	0.00015\\
5300	5e-05\\
5750	1.25e-05\\
6200	0\\
6650	0\\
7100	0\\
7550	0\\
8000	0\\
};
\addlegendentry{SAA - large gamma};


\addplot [color=red,dashed,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	1\\
112	1\\
139	1\\
166	1\\
193	0.9999875\\
220	0.999975\\
246	0.999875\\
273	0.99985\\
300	0.9997\\
350	0.9991\\
800	0.9436625\\
1250	0.795575\\
1700	0.6234875\\
2150	0.474675\\
2600	0.351875\\
3050	0.25975\\
3500	0.1914\\
3950	0.140225\\
4400	0.1019875\\
4850	0.0748875\\
5300	0.05485\\
5750	0.039725\\
6200	0.029775\\
6650	0.0215625\\
7100	0.01615\\
7550	0.011425\\
8000	0.00815\\
};
\addlegendentry{SAA - small gamma};

\addplot [color=green,dotted,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	0.9971375\\
59	0.942325\\
85	0.8151125\\
112	0.663925\\
139	0.5336625\\
166	0.4351875\\
193	0.36115\\
220	0.305625\\
246	0.2647875\\
273	0.2296625\\
300	0.2031875\\
350	0.1691125\\
800	0.0599125\\
1250	0.0274125\\
1700	0.0136875\\
2150	0.007225\\
2600	0.0040625\\
3050	0.0020875\\
3500	0.00105\\
3950	0.0004875\\
4400	0.0002875\\
4850	0.00015\\
5300	7.5e-05\\
5750	2.5e-05\\
6200	3.75e-05\\
6650	1.25e-05\\
7100	0\\
7550	0\\
8000	1.25e-05\\
};
\addlegendentry{Wasserstein~\eqref{eq:portf:Wstein} with $r_\mathsf{W}^{(3)}$};


\addplot [color=green,dashed,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	1\\
112	1\\
139	1\\
166	1\\
193	0.9999875\\
220	0.9998875\\
246	0.999775\\
273	0.9996125\\
300	0.9992875\\
350	0.9982375\\
800	0.923\\
1250	0.752\\
1700	0.5741125\\
2150	0.4287125\\
2600	0.3138\\
3050	0.23105\\
3500	0.1689375\\
3950	0.12335\\
4400	0.08945\\
4850	0.0656625\\
5300	0.048275\\
5750	0.03545\\
6200	0.0261\\
6650	0.01915\\
7100	0.0138875\\
7550	0.0104125\\
8000	0.0076125\\
};
\addlegendentry{Wasserstein~\eqref{eq:portf:Wstein} with $r_\mathsf{W}^{(1)}$};

\addplot [color=green,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	1\\
32	1\\
59	1\\
85	0.9999\\
112	0.9993625\\
139	0.99745\\
166	0.9930125\\
193	0.984075\\
220	0.9685375\\
246	0.9480125\\
273	0.919725\\
300	0.886\\
350	0.807675\\
800	0.2036625\\
1250	0.041725\\
1700	0.0083875\\
2150	0.0018375\\
2600	0.0003\\
3050	5e-05\\
3500	1.25e-05\\
3950	0\\
4400	0\\
4850	0\\
5300	0\\
5750	0\\
6200	0\\
6650	0\\
7100	0\\
7550	0\\
8000	0\\
};
\addlegendentry{Wasserstein~\eqref{eq:portf:Wstein} with $r_\mathsf{W}^{(2)}$};

% \addplot [color=black,dashed,line width = 1.0pt,smooth]
%   table[row sep=crcr]{%
% 0	0.1\\
% 15000	0.1\\
% };
% \addlegendentry{desired decay rate};


\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> iid_port_rate.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.75in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=8000,
ymin=0,
ymax=0.4,
xtick = {0,2000,4000,6000,8000},
xticklabels = {0,2{,}000,4{,}000,6{,}000,8{,}000},
ytick = {0,0.1,0.2,0.3,0.4},
yticklabels = {0$\%$,0.1$\%$,0.2$\%$,0.3$\%$,0.4$\%$},
xlabel={\footnotesize{$T$}},
ylabel={\footnotesize{$ -\frac{1}{T} \log \mb P_{\theta_\star} [ c(\widehat x_T, {\theta_\star}) > \widehat c_T(\widehat x_T) ]$}},
y label style={yshift=-0.25em},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]



% \addplot [color=blue,only marks,mark=*,
% mark options={scale=1.2, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0036	0.376\\
% };

% \addplot [color=red,only marks,mark=*,
% mark options={scale=1.2, fill=red},
% forget plot]
%   table[row sep=crcr]{%
% 0.0023	0.361\\
% };


% % trick for legend
% %%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.330505369033144\\
% 0.03	0.338864790100878\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from i.i.d.~ambiguity set \eqref{eq:ex:iid:rate:function}};

% \addplot [color=red,style=solid,line width = 1.5pt]
%   table[row sep=crcr]{%
% 0.02	0.329037961337489\\
% 0.03	0.337708399250403\\
% };
% \addlegendentry{Out-of-sample cost $\mb E_{\theta_\star}[c(\widehat x_T,\theta_\star)]$ from optimal~ambiguity set \eqref{eq:ex:AR:rate:function}};



% SAA
\addplot [color=red,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	0\\
32	-0\\
59	-0\\
85	-0\\
112	-0\\
139	-0\\
166	-0\\
193	-0\\
220	-0\\
246	-0\\
273	4.5787831961985e-06\\
300	4.16669270854064e-06\\
350	-0\\
800	1.97030202046054e-04\\
1250	6.85932257611103e-04\\
1700	1.17564082873602e-03\\
2150	1.66009053860426e-03\\
2600	1.90506496273266e-03\\
3050	2.17114537442981e-03\\
3500	2.31176672158618e-03\\
3950	2.41544771657363e-03\\
4400	2.4736086371398e-03\\
4850	2.49854478044777e-03\\
5300	2.51002863363909e-03\\
5750	2.49958328755812e-03\\
6200	2.4979318239654e-03\\
6650	2.46779590036987e-03\\
7100	2.44897619734214e-03\\
7550	2.42154548807153e-03\\
8000	2.38156392680804e-03\\
};
\addlegendentry{SAA ($\varepsilon=0$)};


\addplot [color=blue,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
% 100	0\\
% 1756	0.0484961313957988\\
% 3411	0.0738111542835823\\
% 5067	0.083579768936739\\
% 6722	0.0885201220436895\\
% 8378	0.0926643756151809\\
% 10033	0.0908504952872706\\
% 11689	0.0906547586029265\\
5	0\\
32	-0\\
59	-0\\
85	-0\\
112	-0\\
139	-0\\
166	-0\\
193	6.47672441742068e-06\\
220	1.70457741557283e-05\\
246	8.6391293221149e-05\\
273	5.9528646357314e-05\\
300	1.1668708809846e-04\\
350	2.78707320479763e-04\\
800	8.89672743181561e-03\\
1250	0.0242588591502838\\
1700	0.0379327730254233\\
2150	0.0484995403884408\\
2600	0.0569759448988523\\
3050	0.0628881406990845\\
3500	0.0680426579456834\\
3950	0.0720184658232269\\
4400	0.0754013814712355\\
4850	0.0784737159997976\\
5300	0.0806258911275811\\
5750	0.0826876633503019\\
6200	0.0842528036056818\\
6650	0.0858088060883356\\
7100	0.0865932162979346\\
7550	0.087396477237442\\
8000	0.0887515896453699\\
};
\addlegendentry{optimal};



\addplot [color=red,dotted,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	0\\
32	-0\\
59	-0\\
85	-0\\
112	-0\\
139	8.99286196087908e-06\\
166	4.51824172534218e-05\\
193	1.10115327110895e-04\\
220	2.72809123651118e-04\\
246	6.10213872466297e-04\\
273	1.07299859801353e-03\\
300	1.67503490550914e-03\\
350	3.36979425220327e-03\\
800	0.0439054116906116\\
1250	0.0852412848943136\\
1700	0.113044368579073\\
2150	0.132133375022934\\
2600	0.147015801797633\\
3050	0.157646058504249\\
3500	0.165386391517465\\
3950	0.174565386303382\\
4400	0.178540788844793\\
4850	0.181543819873567\\
5300	0.186858255708229\\
5750	0.196344033280974\\
};
\addlegendentry{SAA ($\varepsilon=0.02$) \quad};


\addplot [color=red,dashed,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	0\\
32	-0\\
59	-0\\
85	-0\\
112	-0\\
139	-0\\
166	-0\\
193	6.47672441742068e-06\\
220	1.13637784114824e-05\\
246	5.08161842077823e-05\\
273	5.4949176236304e-05\\
300	1.00015003000664e-04\\
350	2.57258640904044e-04\\
800	7.24833724362669e-03\\
1250	0.0182952124257254\\
1700	0.0277897977752052\\
2150	0.0346569730071004\\
2600	0.0401722800033916\\
3050	0.0441978901312394\\
3500	0.0472397085703795\\
3950	0.0497343545212085\\
4400	0.0518842050506186\\
4850	0.0534385214757133\\
5300	0.0547764734388849\\
5750	0.0561004272445106\\
6200	0.0566788090925931\\
6650	0.0576962343487302\\
7100	0.0581103553424433\\
7550	0.0592311436053228\\
8000	0.0601217168966171\\
};
\addlegendentry{SAA ($\varepsilon=0.01$)\quad};


\addplot [color=green,dotted,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
% 5	0\\
% 32	8.95813996343987e-03\\
% 59	0.100686531004304\\
% 85	0.24050486877372\\
% 112	0.365701864011132\\
139	0.451792562808812\\
166	0.501191750770706\\
193	0.527700463463876\\
220	0.538816553978637\\
246	0.540173846126651\\
273	0.538880746899738\\
300	0.531208693639338\\
350	0.507768887157902\\
800	0.351858764312048\\
1250	0.28774049321905\\
1700	0.252427780670907\\
2150	0.229312002092262\\
2600	0.211767566589472\\
3050	0.202353708237353\\
3500	0.195970431851792\\
3950	0.193068867532313\\
4400	0.185324720402883\\
4850	0.181543819873567\\
5300	0.179207970649584\\
5750	0.184289299706019\\
6200	0.164373703628837\\
6650	0.169771156596331\\
%7100	inf\\
%7550	inf\\
% 8000	0.1411222739207\\
};
\addlegendentry{Wasserstein ($\varepsilon=5\cdot 10^{-5}$) \qquad};




\addplot [color=green,solid,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	0\\
32	-0\\
59	-0\\
85	1.17652941568644e-04\\
112	5.69377937078213e-04\\
139	1.83687538684697e-03\\
166	4.22411258998581e-03\\
193	8.31770223950669e-03\\
220	0.0145309441886733\\
246	0.0217022728292832\\
273	0.0306522222219552\\
300	0.0403461094590187\\
350	0.0610272940283093\\
800	0.198911383369133\\
1250	0.254132384754739\\
1700	0.281236045687314\\
2150	0.292992991947781\\
2600	0.311989541665695\\
3050	0.324704509919217\\
3500	0.322565197533029\\
};
\addlegendentry{Wasserstein ($\varepsilon=5\cdot 10^{-6}$)};



\addplot [color=green,dashed,line width = 1.5pt,smooth]
  table[row sep=crcr]{%
5	0\\
32	-0\\
59	-0\\
85	-0\\
112	-0\\
139	-0\\
166	-0\\
193	6.47672441742068e-06\\
220	5.11392402725497e-05\\
246	9.14737058120108e-05\\
273	1.41968900192603e-04\\
300	2.37584649585943e-04\\
350	5.04015723015577e-04\\
800	0.0100157555599106\\
1250	0.0228015164025838\\
1700	0.0326429358138433\\
2150	0.0393938952504185\\
2600	0.0445769014878156\\
3050	0.048036758743143\\
3500	0.0508064701412992\\
3950	0.0529804920508043\\
4400	0.0548653515688047\\
4850	0.0561490163443723\\
5300	0.0571856877484445\\
5750	0.0580805569739826\\
6200	0.0588035478169918\\
6650	0.0594804896745185\\
7100	0.0602361425917801\\
7550	0.0604602420064792\\
8000	0.0609745455743265\\
};
\addlegendentry{Wasserstein ($\varepsilon=5\cdot 10^{-7}$)$\quad$};



\addplot [color=black,dashed,line width = 1.0pt,smooth]
  table[row sep=crcr]{%
0	0.1\\
15000	0.1\\
};
\addlegendentry{desired decay rate $r$};

% Finite resolution (\log(10000)*100 = 1151.29254)
\addplot [name path=statb, draw=black!40, samples=100, domain=2000:8000] {1151.29254/x} ;
\addplot [name path=plotb, draw=black!20, domain=0:8000, samples=200]{0.5};
\addplot[black!20, pattern=north east lines wide] fill between[ 
of = statb and plotb, 
];

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> newsvendor_comparison.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.011111in,0.41667in)},
scale only axis,
xlabel={\footnotesize{$\lim\limits_{T\to\infty}-\frac{1}{T}\log \mb P_{\star} [ c(\widehat x_T, {\theta_\star}) > \widehat c_T(\widehat x_T) ]$}},
ylabel={\footnotesize{$\lim\limits_{T\to\infty} \mb E_{\mathbb{P}_\star}[\widehat c_T(\widehat x_T)]$}},
y label style={yshift=-0.75em},
xmin=0.00,
xmax=0.12,
xtick = {0,0.02,0.05,0.1},
xticklabels = {0,2\%,5\%,10\%},
ymin=-8.6,
ymax=-5.8,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

%KL
%%%%%%%%
%large plot
\addplot [color=magenta,only marks,mark=*,
mark options={scale=1.2, fill=magenta},
forget plot]
  table[row sep=crcr]{%
0.1171	-6.60\\
};
% %small plots
% \addplot [color=magenta,only marks,mark=*,
% mark options={scale=0.5, fill=magenta},
% forget plot]
%   table[row sep=crcr]{%
% 0.0110  -5.90\\
% 0.0202  -5.68\\
% 0.044	-5.363\\
% 0.0595  -5.093\\
% 0.0685  -4.827\\
% 0.0777  -4.70\\
% 0.0809  -4.67\\
% 0.0863  -4.66\\
% 0.0903 -4.64\\
% 0.1141  -4.65\\
% 0.1148  -4.644\\
% };

%interpolation line
\addplot [color=magenta,style=densely dotted, line width = 1.2pt, smooth]
  table[row sep=crcr]{%
0	-8.29921852664511\\
0.00789473684210526	-8.057757190922\\
0.0157894736842105	-7.80980474826911\\
0.0236842105263158	-7.63536119868644\\
0.0315789473684211	-7.47442654217398\\
0.0394736842105263	-7.32700077873173\\
0.0473684210526316	-7.1930839083597\\
0.0552631578947368	-7.07267593105789\\
0.0631578947368421	-6.96577684682629\\
0.0710526315789474	-6.87238665566491\\
0.0789473684210526	-6.79250535757374\\
0.0868421052631579	-6.72613295255278\\
0.0947368421052631	-6.67326944060205\\
0.102631578947368	-6.63391482172152\\
0.110526315789474	-6.60806909591122\\
0.118421052631579	-6.59573226317112\\
0.126315789473684	-6.59690432350125\\
0.134210526315789	-6.61158527690159\\
0.142105263157895	-6.63977512337214\\
0.15	-6.68147386291291\\
};




%Moment
%%%%%%%%
%Large plots
\addplot [color=green,only marks,mark=*,
mark options={scale=1.2, fill=green},
forget plot]
  table[row sep=crcr]{%
0.0233	-7.055\\
};

\addplot [color=cyan,only marks,mark=*,
mark options={scale=1.2, fill=cyan},
forget plot]
  table[row sep=crcr]{%
0.048	-6.42 \\
};

\addplot [color=brown,only marks,mark=*,
mark options={scale=1.2, fill=brown},
forget plot]
  table[row sep=crcr]{%
0.0	-8.33 \\
};



\addplot [color=blue,only marks,mark=*,
mark options={scale=1.2, fill=blue},
forget plot]
  table[row sep=crcr]{%
0.0766	-5.97\\
};






% %Neural Network
% \addplot [color=gray,only marks,mark=*,
% mark options={scale=1.2, fill=gray},
% forget plot]
%   table[row sep=crcr]{%
% %0.0075	-8.031\\
% %0.0107 -7.531\\
% 0.0366 -6.949\\
% %0.046 -6.531\\
% };




% %small plots
% \addplot [color=blue,only marks,mark=*,
% mark options={scale=0.5, fill=blue},
% forget plot]
%   table[row sep=crcr]{%
% 0.0283	-4.91\\
% 0.0360	-4.688\\
% 0.0611	-4.183\\
% 0.0258  -4.982\\
% 0.0447  -4.544\\
% 0.0667  -4.114\\
% 0.0521  -4.395\\
% 0.0599  -4.248\\
% 0.0833  -3.895\\
% 0.0306  -4.83\\
% 0.0333  -4.76\\
% 0.0399  -4.61\\
% 0.0485  -4.47\\
% 0.0733  -4.04\\
% 0.0846  -3.84\\
% };

%line plot - using some interpolation
\addplot [color=blue,style=densely dotted, line width = 1.5pt, smooth]
  table[row sep=crcr]{%
0	-7.79002355531436\\
0.00789473684210526	-7.51911178500722\\
0.0157894736842105	-7.26745189998762\\
0.0236842105263158	-7.03504390025555\\
0.0315789473684211	-6.82188778581101\\
0.0394736842105263	-6.62798355665401\\
0.0473684210526316	-6.45333121278454\\
0.0552631578947368	-6.2979307542026\\
0.0631578947368421	-6.1617821809082\\
0.0710526315789474	-6.04488549290133\\
0.0789473684210526	-5.94724069018199\\
0.0868421052631579	-5.86884777275019\\
0.0947368421052631	-5.80970674060591\\
0.102631578947368	-5.76981759374918\\
0.110526315789474	-5.74918033217997\\
0.118421052631579	-5.7477949558983\\
};



%WASSERSTEIN
%%%%%%%%%%%%%

%Large plot
\addplot [color=orange,only marks,mark=*,
mark options={scale=1.2, fill=orange},
forget plot]
  table[row sep=crcr]{%
0.0766	-6.3\\
};

% %small plot
% \addplot [color=orange,only marks,mark=*,
% mark options={scale=0.5, fill=orange},
% forget plot]
%   table[row sep=crcr]{%
% 0.0086  -6.0\\  
% 0.0245  -5.635\\  
% 0.0290  -5.292\\
% 0.0453	-4.94\\
% 0.0556  -4.73\\
% %0.0562  -4.80\\
% 0.0594  -4.52\\
% 0.0614  -4.44\\
% 0.0757  -4.31\\
% 0.0819  -4.234\\
% 0.0863  -4.06\\ 
% 0.1028  -3.894\\
% };

%interpolation
\addplot [color=orange,style=densely dotted, line width = 1.5pt, smooth]
  table[row sep=crcr]{%
0	-8.31126778615304\\
0.00789473684210526	-8.04142042798743\\
0.0157894736842105	-7.78550851544254\\
0.0236842105263158	-7.54353204851838\\
0.0315789473684211	-7.31549102721494\\
0.0394736842105263	-7.10138545153223\\
0.0473684210526316	-6.90121532147025\\
0.0552631578947368	-6.71498063702899\\
0.0631578947368421	-6.54268139820845\\
0.0710526315789474	-6.38431760500864\\
0.0789473684210526	-6.23988925742955\\
0.0868421052631579	-6.10939635547119\\
0.0947368421052631	-5.99283889913356\\
0.102631578947368	-5.89021688841664\\
0.110526315789474	-5.80153032332046\\
0.118421052631579	-5.726779203845\\
0.126315789473684	-5.66596352999026\\
0.134210526315789	-5.61908330175625\\
0.142105263157895	-5.58613851914296\\
0.15	-5.5671291821504\\
};

%SAA plot
\addplot [color=brown,style=densely dotted, line width = 1.5pt, smooth]
  table[row sep=crcr]{%
0	-8.37691106727298\\
0.00789473684210526	-8.01185126941229\\
0.0157894736842105	-7.67208518188246\\
0.0236842105263158	-7.35761280468348\\
0.0315789473684211	-7.06843413781535\\
0.0394736842105263	-6.80454918127807\\
0.0473684210526316	-6.56595793507165\\
0.0552631578947368	-6.35266039919607\\
0.0631578947368421	-6.16465657365135\\
0.0710526315789474	-6.00194645843749\\
0.0789473684210526	-5.86453005355447\\
0.0868421052631579	-5.75240735900231\\
0.0947368421052631	-5.665578374781\\
0.102631578947368	-5.60404310089055\\
0.110526315789474	-5.56780153733095\\
};





% %NN plot
% \addplot [color=gray,style=densely dotted, line width = 1.5pt, smooth]
%   table[row sep=crcr]{%
% 0	-8.47130363453205\\
% 0.00526315789473684	-8.22389596476318\\
% 0.0105263157894737	-7.99051289180804\\
% 0.0157894736842105	-7.77115441566662\\
% 0.0210526315789474	-7.56582053633893\\
% 0.0263157894736842	-7.37451125382496\\
% 0.0315789473684211	-7.19722656812473\\
% 0.0368421052631579	-7.03396647923822\\
% 0.0421052631578947	-6.88473098716543\\
% 0.0473684210526316	-6.74952009190638\\
% 0.0526315789473684	-6.62833379346105\\
% 0.0578947368421053	-6.52117209182945\\
% 0.0631578947368421	-6.42803498701158\\
% 0.068421052631579	-6.34892247900743\\
% 0.0736842105263158	-6.28383456781701\\
% 0.0789473684210526	-6.23277125344032\\
% 0.0842105263157895	-6.19573253587736\\
% 0.0894736842105263	-6.17271841512812\\
% 0.0947368421052632	-6.16372889119261\\
% 0.1	-6.16876396407083\\
% };


%FEASIBILITY LINE
%large plot
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.05	-20\\
0.05	-5\\
};



% %shade infeasible area
%     \addplot[color=black,fill=black, pattern=north east lines,  domain=0:0.05,samples=100] {x-8.5} \closedcycle;


\end{axis}
\end{tikzpicture}%

==> portfolio_pareto.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.00055,
ymin=-0.041,
ymax=-0.0305,
ytick = {-0.04, -0.038,-0.036,-0.034,-0.032},
xlabel={\footnotesize{$\lim\limits_{T\to\infty}-\frac{1}{T}\log \mb P_{\theta_\star} [ c(\widehat x_T, {\theta_\star}) > \widehat c_T(\widehat x_T) ]$}},
x label style={xshift=-3.0em,yshift=-0.25em},
ylabel={\footnotesize{$\lim\limits_{T\to\infty} \mb E_{\theta_\star}[\widehat c_T(\widehat x_T)]$}},
y label style={yshift=0.25em},
title style={font=\bfseries},
legend to name=named:new,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=3}
]
\addplot [color=red,solid,line width = 1.2pt, smooth]
  table[row sep=crcr]{%
  1.62126926341671e-05	-0.0409561686039733\\
1.62196081040843e-05	-0.0409557344068034\\
1.63488727529712e-05	-0.0409476279283147\\
1.65016506496156e-05	-0.0409380702814846\\
1.6515562725387e-05	-0.0409372012115284\\
1.66618737055642e-05	-0.0409280740272405\\
1.68366135213536e-05	-0.0409172036689653\\
1.68366135213536e-05	-0.0409172036689653\\
1.68459501536575e-05	-0.0409166237735459\\
1.71644374840744e-05	-0.0408968986571825\\
1.74329767143356e-05	-0.0408803512849132\\
1.74329767143356e-05	-0.0408803512849132\\
1.78313663012432e-05	-0.0408559436481864\\
1.90093650461948e-05	-0.0407847468240182\\
1.97683136715375e-05	-0.0407396360819442\\
2.01558932519908e-05	-0.0407168248737946\\
2.13829796808967e-05	-0.0406455953577706\\
2.21479656267872e-05	-0.0406019399465622\\
2.25859246312813e-05	-0.0405772020687374\\
2.38910385150152e-05	-0.0405045662055056\\
2.38910385150152e-05	-0.0405045662055056\\
2.48187491734004e-05	-0.0404539026224449\\
2.76489761698357e-05	-0.0403041388681379\\
3.05322979524101e-05	-0.0401586611412716\\
3.18320415559819e-05	-0.0400953103445331\\
3.38407309636193e-05	-0.040000008812546\\
3.38407309636193e-05	-0.040000008812546\\
4.14941852066708e-05	-0.0396636515446596\\
5.29407409397022e-05	-0.0392281695964092\\
5.58591837126773e-05	-0.0391280117108424\\
6.61565893081125e-05	-0.0388033482501249\\
8.07644163056138e-05	-0.0384031527290713\\
8.41811405311739e-05	-0.0383173515255692\\
9.66776737422971e-05	-0.0380220327526961\\
0.0001146977883148	-0.0376320709189825\\
0.000119189757420979	-0.0375392583753529\\
0.000133537720817926	-0.0372504596669901\\
0.000154943651623675	-0.0368346213936643\\
0.000160694414167858	-0.0367253309030392\\
0.000179256010991154	-0.0363798233098491\\
0.000203336469759456	-0.0359521879869786\\
0.000207704728331394	-0.0358777146410567\\
0.000264583641191468	-0.0350169525959605\\
0.000319846482760807	-0.0343380832837719\\
0.000387200165159138	-0.033389865256697\\
0.000425859659570812	-0.0326167806297877\\
0.000460517018598809	-0.0318133123713712\\
0.000515447633032215	-0.0309781091154828\\
%   1.62126926341671e-05	-0.0409803041493686\\
% 1.62196081040843e-05	-0.0409798041493686\\
% 1.63488727529712e-05	-0.0409679291493685\\
% 1.65016506496156e-05	-0.0409555541493686\\
% 1.6515562725387e-05	-0.0409550541493686\\
% 1.66618737055642e-05	-0.0409431791493686\\
% 1.68366135213536e-05	-0.0409308041493685\\
% 1.68366135213536e-05	-0.0409308041493685\\
% 1.68459501536575e-05	-0.0409303041493686\\
% 1.71644374840744e-05	-0.0409055541493685\\
% 1.74329767143356e-05	-0.0408808041493686\\
% 1.74329767143356e-05	-0.0408808041493686\\
% 1.78313663012432e-05	-0.0408558041493686\\
% 1.90093650461948e-05	-0.0407808041493686\\
% 1.97683136715375e-05	-0.0407308041493685\\
% 2.01558932519908e-05	-0.0407058041493685\\
% 2.13829796808967e-05	-0.0406308041493686\\
% 2.21479656267872e-05	-0.0405808041493686\\
% 2.25859246312813e-05	-0.0405558041493686\\
% 2.38910385150152e-05	-0.0404808041493685\\
% 2.38910385150152e-05	-0.0404808041493685\\
% 2.48187491734004e-05	-0.0404308041493686\\
% 2.76489761698357e-05	-0.0402808041493685\\
% 3.05322979524101e-05	-0.0401308041493685\\
% 3.18320415559819e-05	-0.0400717132402777\\
% 3.38407309636193e-05	-0.0399808041493686\\
% 3.38407309636193e-05	-0.0399808041493686\\
% 4.14941852066708e-05	-0.0396626223311867\\
% 5.29407409397022e-05	-0.0392535314220958\\
% 5.58591837126773e-05	-0.0391626223311867\\
% 6.61565893081125e-05	-0.038844440513005\\
% 8.07644163056138e-05	-0.0384353496039141\\
% 8.41811405311739e-05	-0.0383444405130049\\
% 9.66776737422971e-05	-0.0380262586948231\\
% 0.0001146977883148	-0.0376171677857322\\
% 0.000119189757420979	-0.0375262586948231\\
% 0.000133537720817926	-0.0372080768766413\\
% 0.000154943651623675	-0.0367989859675504\\
% 0.000160694414167858	-0.0367080768766413\\
% 0.000179256010991154	-0.0363898950584595\\
% 0.000203336469759456	-0.0359808041493686\\
% 0.000207704728331394	-0.0358898950584595\\
% 0.000264583641191468	-0.0350717132402776\\
% 0.000319846482760807	-0.0342535314220958\\
% 0.000387200165159138	-0.0334353496039141\\
% 0.000425859659570812	-0.0326171677857322\\
% 0.000460517018598809	-0.0317989859675504\\
% 0.000515447633032215	-0.0309808041493685\\
% 1.63870234848883e-05	-0.040978869295003\\
% 1.63974332840168e-05	-0.040978369295003\\
% 1.65503598595077e-05	-0.0409664942950029\\
% 1.67351900612626e-05	-0.0409541192950031\\
% 1.6745672607861e-05	-0.0409536192950031\\
% 1.69242129691084e-05	-0.0409417442950029\\
% 1.70893165722491e-05	-0.040929369295003\\
% 1.70893165722491e-05	-0.040929369295003\\
% 1.70998736332025e-05	-0.040928869295003\\
% 1.74495130590093e-05	-0.040904119295003\\
% 1.78480349524275e-05	-0.040879369295003\\
% 1.78480349524275e-05	-0.040879369295003\\
% 1.87274002736721e-05	-0.040816869295003\\
% 2.04736564752852e-05	-0.0407043692950031\\
% 2.12247517007485e-05	-0.040654369295003\\
% 2.22012020143394e-05	-0.0405918692950031\\
% 2.43229133658848e-05	-0.0404793692950031\\
% 2.43229133658848e-05	-0.0404793692950031\\
% 2.51346061934634e-05	-0.0404293692950029\\
% 2.92011876770796e-05	-0.0402043692950029\\
% 3.38292546130484e-05	-0.0399793692950029\\
% 3.38292546130484e-05	-0.0399793692950029\\
% 3.80124492050341e-05	-0.0398024898967999\\
% 5.63814618869301e-05	-0.0391256104985966\\
% 7.27607903293156e-05	-0.0386256104985966\\
% 7.90911372700563e-05	-0.0384487311003935\\
% 0.000107172343582787	-0.0377718517021903\\
% 0.000130150736913416	-0.0372718517021904\\
% 0.000139476572148505	-0.0370949723039871\\
% 0.000177717428057817	-0.036418092905784\\
% 0.000208669388478128	-0.035918092905784\\
% 0.00022011146709957	-0.0357412135075808\\
% 0.000266956968053415	-0.0350643341093777\\
% 0.000297612191697735	-0.0345643341093776\\
% 0.000308290896712638	-0.0343874547111745\\
% 0.000397878870174041	-0.0337105753129713\\
% 0.000460517018598809	-0.0332105753129713\\
% 0.000495174377626806	-0.0330336959147682\\
};
\addlegendentry{penalized SAA\quad};

\addplot [color=blue,solid,line width = 1.2pt]
  table[row sep=crcr]{%
1.75867392843598e-05	-0.0408255794339219\\
2.49338744915172e-05	-0.0404184420635016\\
2.92475345041455e-05	-0.0402011573527395\\
3.28922194428779e-05	-0.0400289515316029\\
3.62628617239089e-05	-0.0398783157755419\\
3.62628617239089e-05	-0.0398783157755419\\
5.4196036996256e-05	-0.0391951579077383\\
6.98711359453867e-05	-0.0387243051419821\\
8.46409760686576e-05	-0.0383551593061337\\
9.89044523709774e-05	-0.0380460176106986\\
0.000112880586367566	-0.037773811146366\\
0.000127105606177939	-0.0375176460964654\\
0.000127105606177939	-0.0375176460964654\\
0.000202277719902633	-0.0363305666538489\\
0.000279078242096598	-0.0353695136972974\\
0.000345387763949107	-0.0347329654583103\\
0.000418152125579449	-0.0338907191954933\\
0.00044613291497622	-0.0334467234828731\\
0.000480790274004217	-0.0328381261466948\\
0.000515447633032215	-0.0323274581500017\\
%   1.75867392843598e-05	-0.0408678104361822\\
% 2.49338744915172e-05	-0.0404093550208976\\
% 2.92475345041455e-05	-0.0401818860824685\\
% 3.28922194428779e-05	-0.0400068382951591\\
% 3.62628617239089e-05	-0.0398592723203399\\
% 3.62628617239089e-05	-0.0398592723203399\\
% 5.4196036996256e-05	-0.0392160825529685\\
% 6.98711359453867e-05	-0.0387564034126581\\
% 8.46409760686576e-05	-0.038380013069489\\
% 9.89044523709774e-05	-0.0380541293668348\\
% 0.000112880586367566	-0.0377630949708017\\
% 0.000127105606177939	-0.0374979808955698\\
% 0.000127105606177939	-0.0374979808955698\\
% 0.000202277719902633	-0.0363283118745076\\
% 0.000279078242096598	-0.0354200419869775\\
% 0.000345387763949107	-0.0346559711313428\\
% 0.000418152125579449	-0.0339867516118001\\
% 0.00044613291497622	-0.0333860470556136\\
% 0.000480790274004217	-0.0328378335799254\\
% 0.000515447633032215	-0.0323315011437732\\
% old
% 1.75595006854081e-05	-0.040868497139363\\
% 1.78659003901421e-05	-0.0408426363183124\\
% 1.79875549513742e-05	-0.0408663761076867\\
% 2.52256130854699e-05	-0.0404079228933365\\
% 2.93718363068916e-05	-0.0401804550873031\\
% 3.29324570076189e-05	-0.0400054081898009\\
% 3.61854743071293e-05	-0.0398578429775723\\
% 3.61854743071293e-05	-0.0398578429775723\\
% 6.14474395198057e-05	-0.0389710152905813\\
% 8.3792242231585e-05	    -0.0383785920128025\\
% 0.000105515660267346	-0.0379034980461972\\
% 0.000126161588205483	-0.0374965653482095\\
% 0.000126161588205483	-0.0374965653482095\\
% 0.000253360282279233	-0.0357123598750729\\
% 0.000397878870174041	-0.0344390467677642\\
};
\addlegendentry{optimal \quad};

\addplot [color=green,solid,line width = 1.2pt, smooth]
  table[row sep=crcr]{%
1.74282530487676e-05	-0.0407972233251059\\
2.07606229781522e-05	-0.0406106563102659\\
2.39259894507038e-05	-0.0404411137112566\\
2.76953556734221e-05	-0.0402484546763218\\
3.07630320951437e-05	-0.0400986809280225\\
3.36280273475779e-05	-0.0399641983394544\\
3.36280273475779e-05	-0.0399641983394544\\
3.36280273475779e-05	-0.0399641983394544\\
4.82390470517295e-05	-0.0393507588251983\\
4.89570894345972e-05	-0.0393234246385288\\
6.10785598034279e-05	-0.038895818576493\\
6.93280531674218e-05	-0.0386369872208215\\
7.2721522844343e-05	-0.0385370298458351\\
8.41183546228429e-05	-0.0382253122081461\\
8.75500738377944e-05	-0.0381378736439398\\
9.45017019248198e-05	-0.0379686116110982\\
0.000104521754157735	-0.0377407597411032\\
0.000104521754157735	-0.0377407597411032\\
0.000104521754157735	-0.0377407597411032\\
0.000104521754157735	-0.0377407597411032\\
0.000159465851131333	-0.0367033156610928\\
0.000201240924978675	-0.0360380659599477\\
0.000206550427329685	-0.0359580964640256\\
0.000210995389259872	-0.0358918671768251\\
0.000263276377186252	-0.0351603120977471\\
0.000300244378372006	-0.0346891388847453\\
0.000315998430704001	-0.0344950859067899\\
0.000342160837892228	-0.0341719521398363\\
0.000343748272807957	-0.034152023847667\\
0.000363221511146043	-0.0339011979268965\\
0.000405586404165404	-0.0332825379959788\\
0.000418152125579449	-0.0330697639776537\\
0.000418152125579449	-0.0330697639776537\\
0.000425859659570812	-0.0329308828306194\\
0.000425859659570812	-0.0329308828306194\\
0.000460517018598809	-0.0322181533384574\\
0.000460517018598809	-0.0322181533384574\\
0.000480790274004217	-0.0317317439773364\\
0.000480790274004217	-0.0317317439773364\\
0.000480790274004217	-0.0317317439773364\\
0.000480790274004217	-0.0317317439773364\\
0.000480790274004217	-0.0317317439773364\\
0.000480790274004217	-0.0317317439773364\\
%old
%   1.74282530487676e-05	-0.0408741841457039\\
% 2.07606229781522e-05	-0.0406446330785739\\
% 2.39259894507038e-05	-0.040442759439211\\
% 2.76953556734221e-05	-0.0402293993339826\\
% 3.07630320951437e-05	-0.0400655238481021\\
% 3.36280273475779e-05	-0.0399275889588954\\
% 3.36280273475779e-05	-0.0399275889588954\\
% 3.36280273475779e-05	-0.0399275889588954\\
% 4.82390470517295e-05	-0.0393286513574015\\
% 4.89570894345972e-05	-0.0393045896770916\\
% 6.10785598034279e-05	-0.0389028647961945\\
% 6.93280531674218e-05	-0.0386538577346619\\
% 7.2721522844343e-05	-0.038555632406197\\
% 8.41183546228429e-05	-0.0382560164443481\\
% 8.75500738377944e-05	-0.0381594296498708\\
% 9.45017019248198e-05	-0.0379892425193209\\
% 0.000104521754157735	-0.037746886292715\\
% 0.000104521754157735	-0.037746886292715\\
% 0.000104521754157735	-0.037746886292715\\
% 0.000104521754157735	-0.037746886292715\\
% 0.000159465851131333	-0.0366851046264077\\
% 0.000201240924978675	-0.0359938426431947\\
% 0.000206550427329685	-0.0359247138737889\\
% 0.000210995389259872	-0.0358690050602599\\
% 0.000263276377186252	-0.0351881334601211\\
% 0.000300244378372006	-0.0347853247221737\\
% 0.000315998430704001	-0.0345960188144391\\
% 0.000342160837892228	-0.0340930246021738\\
% 0.000343748272807957	-0.0340678789153822\\
% 0.000363221511146043	-0.0338228599847605\\
% 0.000405586404165404	-0.0335886469461493\\
% 0.000418152125579449	-0.0331483541910782\\
% 0.000418152125579449	-0.0330089721567869\\
% 0.000425859659570812	-0.0327498644321915\\
% 0.000425859659570812	-0.0327400006992269\\
% 0.000460517018598809	-0.0323584487082902\\
% 0.000460517018598809	-0.0322971743125357\\
% 0.000480790274004217	-0.0316609954680309\\
% 0.000480790274004217	-0.0316609954680309\\
% %0.000480790274004217	-0.0319997957555216\\
% 0.000480790274004217	-0.0316609954680309\\
% 0.000480790274004217	-0.0316609954680309\\
% 0.000480790274004217	-0.0316609954680309\\
% 1.74176264325964e-05	-0.0408748919591739\\
% 1.76982167622881e-05	-0.0408505106782092\\
% 1.78123232160333e-05	-0.0408727969736609\\
% 2.0992148802706e-05	-0.040643348857315\\
% 2.42660166678814e-05	-0.0404415660844163\\
% 2.78565688321251e-05	-0.0402283023496759\\
% 3.0883435969202e-05	-0.040064501115598\\
% 3.35937522642203e-05	-0.0399266288808679\\
% 3.35937522642203e-05	-0.0399266288808679\\
% 3.35937522642203e-05	-0.0399266288808679\\
% 4.86364408488929e-05	-0.0393039143595168\\
% 5.43020815747129e-05	-0.0391021549279865\\
% 6.81191270536789e-05	-0.0386534829356613\\
% 7.17322311030469e-05	-0.0385553032408008\\
% 8.68635641971993e-05	-0.0381592852705053\\
% 8.85390531421432e-05	-0.0381190215961403\\
% 0.000104737912289586	-0.0377469355349601\\
% 0.000104737912289586	-0.0377469355349601\\
% 0.000104737912289586	-0.0377469355349601\\
% 0.000104737912289586	-0.0377469355349601\\
% 0.000195476306261478	-0.0361329371597866\\
% 0.000209322992556495	-0.0359256327906044\\
% 0.000250656921215719	-0.0353499320932308\\
% 0.000273633537684641	-0.0349983743253654\\
% 0.000370929045137406	-0.0340948402585241\\
% 0.000370929045137406	-0.034087900221948\\
% 0.000405586404165404	-0.0338248096839995\\
% 0.000495174377626806	-0.0333144851051242\\
% 1.80700188473032e-05	-0.0408205647604951\\
% 1.86148162420845e-05	-0.0407837900367239\\
% 1.9308865960044e-05	-0.0407386381422647\\
% 2.01060353428887e-05	-0.0406832141617633\\
% 2.06925082321302e-05	-0.040645372376356\\
% 2.11789081767546e-05	-0.0406152013822416\\
% 2.19446317110341e-05	-0.0405687771591617\\
% 2.25532059713171e-05	-0.04053177090336\\
% 2.34282332525741e-05	-0.0404748421759393\\
% 2.41564698232332e-05	-0.0404294736879452\\
% 2.52836129262598e-05	-0.0403597004024784\\
% 2.6263133578188e-05	-0.0403041126041492\\
% 2.78085862766434e-05	-0.0402186522242187\\
% 2.90892356353242e-05	-0.0401505922248793\\
% 3.11484172969349e-05	-0.0400460015032936\\
% 3.29711155579162e-05	-0.0399627447847761\\
% 3.37457206149443e-05	-0.0399284286027134\\
% 3.60670457465364e-05	-0.0398348674212997\\
% 3.84420512464573e-05	-0.039733132014622\\
% 3.93673987979386e-05	-0.0396912144249844\\
% 4.21985035147265e-05	-0.0395769730485164\\
% 4.51440522482119e-05	-0.0394528249705154\\
% 4.64877991413863e-05	-0.0394016953692933\\
% 5.02492671444743e-05	-0.0392624148625035\\
% 5.44727175441672e-05	-0.0391111680196429\\
% 5.63583048043085e-05	-0.0390489118991826\\
% 6.15672000561034e-05	-0.0388794227920238\\
% 6.76429792516827e-05	-0.0386955396366902\\
% 7.01618540925101e-05	-0.0386199007077845\\
% 7.72762293345224e-05	-0.038414128755762\\
% 8.57955078472309e-05	-0.0381911326875951\\
% 8.94282289165768e-05	-0.0380994812549071\\
% 9.94252273343867e-05	-0.0378503743579431\\
% 0.000111629636058701	-0.0375807918116935\\
% 0.00011691061353186	-0.0374701073594469\\
% 0.000132078022991669	-0.0371696069222238\\
% 0.00014884552596567	-0.0368449669568145\\
% 0.000156864791893789	-0.0367118471177299\\
% 0.000180688599081357	-0.036350938995421\\
% 0.000206914822487564	-0.0359618715812331\\
% 0.000218702923251235	-0.0358025852844308\\
% 0.000251414511466749	-0.0353714809832599\\
% 0.000289630684418141	-0.0349079721767042\\
% 0.000311996295320324	-0.0347185817392706\\
% 0.000370929045137406	-0.0342070992357905\\
% 0.000405586404165404	-0.0336589809015497\\
% 0.000440243763193401	-0.0334355654883135\\
% 0.000460517018598809	-0.0328337985261982\\
% 0.000495174377626806	-0.0321915686674362\\
};
\addlegendentry{Wasserstein DRO};





% \addplot [color=cyan,solid,line width = 1.2pt, smooth]
%   table[row sep=crcr]{%
% 1.61758262730498e-05	-0.0409732280435874\\
% 1.93714372811033e-05	-0.0407709521150647\\
% 2.2864242841898e-05	-0.0405686762127184\\
% 2.62293269508014e-05	-0.0403664003425406\\
% 3.05138851368825e-05	-0.0401641244998802\\
% 3.05138851368825e-05	-0.0401641244998802\\
% 6.51344388632547e-05	-0.0389382109207028\\
% 0.00011109635949883	-0.037712298399238\\
% 0.000176338030231875	-0.0364863869318949\\
% 0.000269084948774354	-0.0352604765293305\\
% 0.000391202300542815	-0.0340345671847062\\
% inf	-0.0328086588941359\\
% inf	-0.0328086588941359\\
% inf	-0.0261219050609899\\
% inf	-0.0194351827211402\\
% inf	-0.012748491884385\\
% inf	-0.00606183254411808\\
% inf	0.00062479529330567\\
% inf	0.00731139163531834\\
% inf	0.0139979564722092\\
% inf	0.02068448981478\\
% inf	0.027370991656246\\
% inf	0.0340574620047471\\
% inf	0.0407439008468261\\
% };
% \addlegendentry{Method~\cite{ref:vanParys:fromdata-17}};





\end{axis}
\end{tikzpicture}%
